The Lick AGN Monitoring Project: Reverberation Mapping of Optical Hydrogen and Helium Recombination Lines

We have recently completed a 64-night spectroscopic monitoring campaign at the Lick Observatory 3-m Shane telescope with the aim of measuring the masses of the black holes in 12 nearby (z < 0.05) Seyfert 1 galaxies with expected masses in the range ~10^6-10^7M_sun and also the well-studied nearby active galactic nucleus (AGN) NGC 5548. Nine of the objects in the sample (including NGC 5548) showed optical variability of sufficient strength during the monitoring campaign to allow for a time lag to be measured between the continuum fluctuations and the response to these fluctuations in the broad Hbeta emission, which we have previously reported. We present here the light curves for the Halpha, Hgamma, HeII 4686, and HeI 5876 emission lines and the time lags for the emission-line responses relative to changes in the continuum flux. Combining each emission-line time lag with the measured width of the line in the variable part of the spectrum, we determine a virial mass of the central supermassive black hole from several independent emission lines. We find that the masses are generally consistent within the uncertainties. The time-lag response as a function of velocity across the Balmer line profiles is examined for six of the AGNs. Finally we compare several trends seen in the dataset against the predictions from photoionization calculations as presented by Korista & Goad. We confirm several of their predictions, including an increase in responsivity and a decrease in the mean time lag as the excitation and ionization level for the species increases. Further confirmation of photoionization predictions for broad-line gas behavior will require additional monitoring programs for these AGNs while they are in different luminosity states. [abridged]

==> (inline-0) <==
\begin{deluxetable}{lccccl}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{Object List}
\tablehead{
\colhead{Object} &
\colhead{$\alpha_{2000}$} &
\colhead{$\delta_{2000}$} &
\colhead{$z$} &
\colhead{$A_{B}$\tablenotemark{a}} &
\colhead{Alternate} \\
\colhead{} &
\colhead{(hr min sec)} &
\colhead{($\degr\, \arcmin\, \arcsec$)} &
\colhead{} &
\colhead{(mag)} &
\colhead{Name}}
\startdata

Mrk\,142        & 10 25 31.3 & $+$51 40 35 & 0.04494 & 0.069 &  PG\,1022+519 \\
SBS\,1116+583A  & 11 18 57.7 & $+$58 03 24 & 0.02787 & 0.050 &  \\
Arp\,151        & 11 25 36.2 & $+$54 22 57 & 0.02109 & 0.059 &  Mrk\,40 \\
Mrk\,1310       & 12 01 14.3 & $-$03 40 41 & 0.01941 & 0.133 &  \\
Mrk\,202        & 12 17 55.0 & $+$58 39 35 & 0.02102 & 0.087 &  \\
NGC\,4253       & 12 18 26.5 & $+$29 48 46 & 0.01293 & 0.084 &  Mrk\,766 \\
NGC\,4748       & 12 52 12.4 & $-$13 24 53 & 0.01463 & 0.223 &  \\
NGC\,5548       & 14 17 59.5 & $+$25 08 12 & 0.01718 & 0.088 &  \\
NGC\,6814       & 19 42 40.6 & $-$10 19 25 & 0.00521 & 0.790 &  \\

\enddata
\label{table:objects}
\tablenotetext{a}{The Galactic extinction is based on \citet{schlegel98}.}
\end{deluxetable}

%%%%%%%%%%%
% Table 2 %
%%%%%%%%%%%

\begin{deluxetable}{lccccc}
\tablecolumns{6}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{Emission-Line Continuum Windows and Integration Limits}
\tablehead{
\colhead{Object} &
\colhead{Line} &
\multicolumn{2}{c}{Continuum Windows} &
\colhead{Line Limits} &
\colhead{$<f> \pm \sigma_{f}$} \\
\colhead{} &
\colhead{} &
\colhead{(\AA)} &
\colhead{(\AA)} &
\colhead{(\AA)} &
\colhead{($10^{-13}$ erg s$^{-1}$ cm$^{-2}$)}
}
\startdata

Mrk\,142        & H$\alpha$  & $6700-6750$ & $6950-7000$ & $6750-6950$ & $2.62  \pm 0.20$  \\
                & H$\beta$   & $4960-5000$ & $5300-5350$ & $5045-5125$ & $0.928 \pm 0.080$ \\
                & H$\gamma$  & $4400-4450$ & $4580-4630$ & $4480-4580$ & $0.436 \pm 0.043$ \\
& \ion{He}{2} $\lambda 4686$ & $4580-4630$ & $4960-5000$ & $4750-4960$ & $0.70  \pm 0.12$  \\
& \ion{He}{1} $\lambda 5876$ & $5825-5875$ & $6250-6300$ & $6100-6200$ & $0.134 \pm 0.016$ \\
SBS\,1116+583A  & H$\alpha$  & $6600-6650$ & $6950-7000$ & $6650-6850$ & $1.035 \pm 0.071$ \\
                & H$\beta$   & $4875-4925$ & $5200-5250$ & $4925-5055$ & $0.262 \pm 0.028$ \\
                & H$\gamma$  & $4390-4425$ & $4530-4580$ & $4425-4508$ & $0.129 \pm 0.017$ \\
& \ion{He}{2} $\lambda 4686$ & $4650-4700$ & $4875-4925$ & $4700-4875$ & $0.080 \pm 0.036$ \\
& \ion{He}{1} $\lambda 5876$ & $5700-5800$ & $6200-6300$ & $5945-6100$ & $0.050 \pm 0.017$ \\
Arp\,151        & H$\alpha$  & $6525-6575$ & $6900-6950$ & $6575-6825$ & $3.42  \pm 0.42$  \\
                & H$\beta$   & $4850-4890$ & $5175-5250$ & $4900-5040$ & $0.86  \pm 0.15$  \\
                & H$\gamma$  & $4335-4350$ & $4510-4530$ & $4390-4510$ & $0.365 \pm 0.076$ \\
& \ion{He}{2} $\lambda 4686$ & $4620-4650$ & $4870-4890$ & $4695-4870$ & $0.084 \pm 0.057$ \\
& \ion{He}{1} $\lambda 5876$ & $5800-5875$ & $6225-6350$ & $5920-6120$ & $0.130 \pm 0.041$ \\
Mrk\,1310       & H$\alpha$  & $6525-6575$ & $6775-6825$ & $6600-6775$ & $2.54  \pm 0.18$  \\
                & H$\beta$   & $4850-4900$ & $5150-5200$ & $4900-5010$ & $0.495 \pm 0.054$ \\
                & H$\gamma$  & $4375-4395$ & $4525-4575$ & $4395-4470$ & $0.320 \pm 0.026$ \\
& \ion{He}{2} $\lambda 4686$ & $4700-4740$ & $4860-4900$ & $4740-4860$ & $0.035 \pm 0.030$ \\
& \ion{He}{1} $\lambda 5876$ & $5750-5800$ & $6100-6150$ & $5930-6040$ & $0.085 \pm 0.024$ \\
Mrk\,202        & H$\alpha$  & $6580-6630$ & $6800-6850$ & $6630-6800$ & $1.38  \pm 0.11$  \\
                & H$\beta$   & $4875-4925$ & $5150-5200$ & $4925-5025$ & $0.299 \pm 0.027$ \\
                & H$\gamma$  & $4375-4410$ & $4500-4550$ & $4410-4500$ & $0.159 \pm 0.018$ \\
& \ion{He}{2} $\lambda 4686$ & $4500-4550$ & $4840-4880$ & $4700-4840$ & $0.169 \pm 0.037$ \\
NGC\,4253       & H$\alpha$  & $6500-6550$ & $6850-6900$ & $6575-6750$ & $11.21 \pm 0.47$  \\
                & H$\beta$   & $4820-4860$ & $5150-5200$ & $4860-4975$ & $1.99  \pm 0.10$  \\ 
                & H$\gamma$  & $4320-4350$ & $4450-4500$ & $4350-4450$ & $0.646 \pm 0.056$ \\
NGC\,4748       & H$\alpha$  & $6500-6550$ & $6900-6950$ & $6550-6750$ & $9.51  \pm 0.67$  \\
                & H$\beta$   & $4600-4650$ & $5150-5200$ & $4850-5000$ & $2.11  \pm 0.11$  \\
                & H$\gamma$  & $4320-4360$ & $4450-4500$ & $4360-4450$ & $1.057 \pm 0.066$ \\
& \ion{He}{2} $\lambda 4686$ & $4470-4500$ & $5150-5200$ & $4660-4810$ & $1.17  \pm 0.12$  \\
NGC\,5548       & H$\alpha$  & $6300-6350$ & $6960-7010$ & $6450-6900$ & $17.6  \pm 1.1$   \\
                & H$\beta$   & $4725-4775$ & $5150-5200$ & $4775-5150$ & $3.39  \pm 0.33$  \\
                & H$\gamma$  & $4315-4340$ & $4500-4550$ & $4375-4500$ & $0.73  \pm 0.14$  \\
NGC\,6814       & H$\alpha$  & $6350-6400$ & $6850-6900$ & $6450-6740$ & $12.62 \pm 0.81$  \\
                & H$\beta$   & $4540-4590$ & $5100-5150$ & $4800-4970$ & $2.81  \pm 0.26$  \\
                & H$\gamma$  & $4317-4330$ & $4420-4490$ & $4330-4415$ & $0.99  \pm 0.11$  \\
& \ion{He}{2} $\lambda 4686$ & $4540-4590$ & $5100-5150$ & $4590-4800$ & $0.49  \pm 0.24$  \\
& \ion{He}{1} $\lambda 5876$ & $5700-5800$ & $5970-6020$ & $5820-5970$ & $0.49  \pm 0.11$  \\
\enddata

\tablecomments{The emission-line fluxes above include the contribution
  from the narrow-line component, which is simply a constant flux
  offset.  In addition, the H$\alpha$ fluxes include the contributions
  from [\ion{N}{2}] $\lambda\lambda$6548,~6583 and the H$\gamma$
  fluxes include the contribution from [\ion{O}{3}] $\lambda$4363.}
\label{table:fluxwind}
\end{deluxetable}

\begin{deluxetable}{ccccc}
\tablecolumns{5}
\tablewidth{0pt}
%\tabletypesize{\tiny}
\tablecaption{Emission-Line Light Curves of Mrk\,142}
\tablehead{
\colhead{HJD} &
\colhead{$f$(H$\alpha$)} &
\colhead{$f$(H$\gamma$)} &
\colhead{$f$(\ion{He}{2})} &
\colhead{$f$(\ion{He}{1})}}

\startdata

 4550.6599	& $2.586  \pm	0.051$  &  $0.436 \pm  0.015$  &  $0.731 \pm  0.030$  &  $0.137 \pm  0.007$ \\
 4551.6560	& $2.448  \pm	0.049$  &  $0.404 \pm  0.014$  &  $0.672 \pm  0.028$  &  $0.116 \pm  0.006$ \\
 4553.6576	& $2.634  \pm	0.052$  &  $0.448 \pm  0.016$  &  $0.680 \pm  0.028$  &  $0.134 \pm  0.007$ \\
 4555.8322	& $3.420  \pm	0.068$  &  $0.566 \pm  0.020$  &  $1.152 \pm  0.048$  &  $0.149 \pm  0.008$ \\
 4556.6591	& $2.581  \pm	0.051$  &  $0.438 \pm  0.015$  &  $0.692 \pm  0.029$  &  $0.126 \pm  0.007$ \\
4557.6574	& $2.575  \pm	0.051$  &  $0.438 \pm  0.015$  &  $0.675 \pm  0.028$  &  $0.141 \pm  0.007$ \\
4558.6464	& $2.679  \pm	0.053$  &  $0.496 \pm  0.017$  &  $0.708 \pm  0.029$  &  $0.145 \pm  0.008$ \\
4559.8879	& $2.524  \pm	0.050$  &  $0.424 \pm  0.015$  &  $0.638 \pm  0.026$  &  $0.118 \pm  0.006$ \\
4560.6809	& $2.638  \pm	0.053$  &  $0.460 \pm  0.016$  &  $0.661 \pm  0.027$  &  $0.144 \pm  0.008$ \\
4561.7065	& $2.462  \pm	0.049$  &  $0.404 \pm  0.014$  &  $0.665 \pm  0.028$  &  $0.131 \pm  0.007$ \\
4562.7222	& $2.710  \pm	0.054$  &  $0.441 \pm  0.015$  &  $0.778 \pm  0.032$  &  $0.165 \pm  0.009$ \\
4564.6609	& $2.602  \pm	0.052$  &  $0.450 \pm  0.016$  &  $0.728 \pm  0.030$  &  $0.125 \pm  0.007$ \\
4566.6662	& $2.707  \pm	0.054$  &  $0.445 \pm  0.016$  &  $0.706 \pm  0.029$  &  $0.126 \pm  0.007$ \\
4567.6650	& $2.545  \pm	0.051$  &  $0.450 \pm  0.016$  &  $0.702 \pm  0.029$  &  $0.124 \pm  0.007$ \\
4568.6636	& $2.662  \pm	0.053$  &  $0.472 \pm  0.017$  &  $0.702 \pm  0.029$  &  $0.149 \pm  0.008$ \\
4569.6805	& $2.599  \pm	0.052$  &  $0.441 \pm  0.015$  &  $0.678 \pm  0.028$  &  $0.129 \pm  0.007$ \\
4570.6594	& $2.600  \pm	0.052$  &  $0.445 \pm  0.016$  &  $0.638 \pm  0.026$  &  $0.137 \pm  0.007$ \\
4572.6842	& $2.671  \pm	0.053$  &  $0.407 \pm  0.014$  &  $0.640 \pm  0.026$  &  $0.144 \pm  0.008$ \\
4573.6698	& $2.599  \pm	0.052$  &  $0.432 \pm  0.015$  &  $0.623 \pm  0.026$  &  $0.107 \pm  0.006$ \\
4575.7090	& $1.841  \pm	0.037$  &  $0.278 \pm  0.010$  &  $0.455 \pm  0.019$  &  $0.109 \pm  0.006$ \\
4581.6673	& $2.616  \pm	0.052$  &  $0.423 \pm  0.015$  &  $0.660 \pm  0.027$  &  $0.140 \pm  0.007$ \\
4582.6672	& $2.502  \pm	0.050$  &  $0.418 \pm  0.015$  &  $0.645 \pm  0.027$  &  $0.111 \pm  0.006$ \\
4583.6648	& $2.810  \pm	0.056$  &  $0.440 \pm  0.015$  &  $0.635 \pm  0.026$  &  $0.115 \pm  0.006$ \\
4584.6796	& $2.483  \pm	0.049$  &  $0.378 \pm  0.013$  &  $0.628 \pm  0.026$  &  $0.122 \pm  0.006$ \\
4585.6626	& $2.275  \pm	0.045$  &  $0.396 \pm  0.014$  &  $0.598 \pm  0.025$  &  $0.116 \pm  0.006$ \\
4587.6776	& $2.664  \pm	0.053$  &  $0.424 \pm  0.015$  &  $0.650 \pm  0.027$  &  $0.138 \pm  0.007$ \\
4588.6690	& $2.439  \pm	0.049$  &  $0.429 \pm  0.015$  &  $0.622 \pm  0.026$  &  $0.145 \pm  0.008$ \\
4589.6708	& $2.443  \pm	0.049$  &  $0.426 \pm  0.015$  &  $0.662 \pm  0.027$  &  $0.127 \pm  0.007$ \\
4590.6762	& $2.617  \pm	0.052$  &  $0.426 \pm  0.015$  &  $0.658 \pm  0.027$  &  $0.151 \pm  0.008$ \\
4591.6675	& $2.512  \pm	0.050$  &  $0.408 \pm  0.014$  &  $0.598 \pm  0.025$  &  $0.138 \pm  0.007$ \\
4592.6697	& $2.741  \pm	0.055$  &  $0.384 \pm  0.013$  &  $0.649 \pm  0.027$  &  $0.126 \pm  0.007$ \\
4593.6707	& $2.589  \pm	0.052$  &  $0.437 \pm  0.015$  &  $0.699 \pm  0.029$  &  $0.140 \pm  0.007$ \\
4594.6761	& $2.660  \pm	0.053$  &  $0.410 \pm  0.014$  &  $0.716 \pm  0.030$  &  $0.148 \pm  0.008$ \\
4595.6869	& $2.733  \pm	0.054$  &  $0.368 \pm  0.013$  &  $0.755 \pm  0.031$  &  $0.096 \pm  0.005$ \\
4597.1746	& $2.772  \pm	0.055$  &  $0.487 \pm  0.017$  &  $0.755 \pm  0.031$  &  $0.150 \pm  0.008$ \\
4597.6761	& $2.541  \pm	0.051$  &  $0.434 \pm  0.015$  &  $0.674 \pm  0.028$  &  $0.120 \pm  0.006$ \\
4598.6721	& $2.638  \pm	0.052$  &  $0.436 \pm  0.015$  &  $0.679 \pm  0.028$  &  $0.134 \pm  0.007$ \\
4600.6732	& $2.643  \pm	0.053$  &  $0.463 \pm  0.016$  &  $0.658 \pm  0.027$  &  $0.134 \pm  0.007$ \\
4601.6753	& $2.915  \pm	0.058$  &  $0.531 \pm  0.019$  &  $0.670 \pm  0.028$  &  $0.186 \pm  0.010$ \\
4602.8195	& $2.579  \pm	0.051$  &  $0.436 \pm  0.015$  &  $0.698 \pm  0.029$  &  $0.152 \pm  0.008$ \\
4603.6917	& $2.722  \pm	0.054$  &  $0.427 \pm  0.015$  &  $0.615 \pm  0.025$  &  $0.130 \pm  0.007$ \\
4604.6891	& $2.744  \pm	0.055$  &  $0.421 \pm  0.015$  &  $0.592 \pm  0.025$  &  $0.148 \pm  0.008$ \\
4605.6784	& $2.757  \pm	0.055$  &  $0.390 \pm  0.014$  &  $0.632 \pm  0.026$  &  $0.132 \pm  0.007$ \\
4607.6841	& $2.736  \pm	0.054$  &  $0.441 \pm  0.015$  &  $0.733 \pm  0.030$  &  $0.122 \pm  0.006$ \\
4608.6829	& $2.679  \pm	0.053$  &  $0.454 \pm  0.016$  &  $0.786 \pm  0.033$  &  $0.142 \pm  0.008$ \\
4613.6800	& $2.672  \pm	0.053$  &  $0.442 \pm  0.015$  &  $0.834 \pm  0.035$  &  $0.137 \pm  0.007$ \\
4614.6846	& $2.392  \pm	0.048$  &  $0.438 \pm  0.015$  &  $0.679 \pm  0.028$  &  $0.131 \pm  0.007$ \\
4615.6835	& $3.018  \pm	0.060$  &  $0.522 \pm  0.018$  &  $0.767 \pm  0.032$  &  $0.154 \pm  0.008$ \\
4616.7547	& $2.610  \pm	0.052$  &  $0.490 \pm  0.017$  &  $0.953 \pm  0.039$  &  $0.143 \pm  0.008$ \\
4617.6966	& $2.605  \pm	0.052$  &  $0.416 \pm  0.015$  &  $0.671 \pm  0.028$  &  $0.132 \pm  0.007$ \\
4618.6954	& \nodata 	        &  $0.460 \pm  0.016$  &  $1.204 \pm  0.050$  &  \nodata            \\
		  
\enddata

\tablecomments{HJD = Heliocentric Julian Day$-$2,450,000.  Emission-line
  fluxes are in units of $10^{-13}$ erg s$^{-1}$ cm$^{-2}$.  The
  H$\beta$ light curve is presented in Paper~III.}  %We include the
%  first five epochs as a guide, and the entirety of the table is
%  available in the online journal.}
\label{table:lc.mrk142}
\end{deluxetable}   

%%%%%%%%%%%
% Table 3 %
%%%%%%%%%%%

\begin{deluxetable}{ccccc}
\tablecolumns{5}
\tablewidth{0pt}
%\tabletypesize{\tiny}
\tablecaption{Emission-Line Light Curves of SBS\,1116+583A}
\tablehead{
\colhead{HJD} &
\colhead{$f$(H$\alpha$)} &
\colhead{$f$(H$\gamma$)} &
\colhead{$f$(\ion{He}{2})} &
\colhead{$f$(\ion{He}{1})}}

\startdata

 4550.6925   & $11.04 \pm  0.34$   & $1.759  \pm	0.072$   &   $1.215  \pm  0.119$   &   $0.507 \pm  0.099$ \\
 4551.7189   & $11.01 \pm  0.34$   & $1.552  \pm	0.064$   &   $0.834  \pm  0.082$   &   $0.499 \pm  0.097$ \\
 4553.7176   & $10.53 \pm  0.33$   & $1.451  \pm	0.060$   &   $0.661  \pm  0.065$   &   $0.559 \pm  0.109$ \\
 4555.8587   & $11.43 \pm  0.35$   & $1.151  \pm	0.047$   &   $0.830  \pm  0.081$   &   \nodata            \\
 4556.6866   & $10.36 \pm  0.32$   & $1.328  \pm	0.055$   &   $0.431  \pm  0.042$   &   $0.469 \pm  0.091$ \\
4557.6847   & $10.20 \pm  0.32$   & $1.321  \pm	0.054$   &   $0.664  \pm  0.065$   &   $0.365 \pm  0.071$ \\
4558.6633   & $10.41 \pm  0.32$   & $1.393  \pm	0.057$   &   $0.940  \pm  0.092$   &   $0.666 \pm  0.130$ \\
4559.9038   & $11.04 \pm  0.34$   & $1.287  \pm	0.053$   &   $0.388  \pm  0.038$   &   $0.444 \pm  0.087$ \\
4560.7082   & $10.16 \pm  0.31$   & $1.266  \pm	0.052$   &   $0.649  \pm  0.064$   &   $0.530 \pm  0.103$ \\
4561.7268   & $10.34 \pm  0.32$   & $1.201  \pm	0.049$   &   $0.807  \pm  0.079$   &   $0.452 \pm  0.088$ \\
4562.7373   & $11.16 \pm  0.34$   & $1.470  \pm	0.060$   &   $0.835  \pm  0.082$   &   $0.545 \pm  0.106$ \\
4564.6890   & $10.51 \pm  0.32$   & $1.358  \pm	0.056$   &   $0.577  \pm  0.057$   &   $0.393 \pm  0.077$ \\
4566.6937   & $10.21 \pm  0.32$   & $1.289  \pm	0.053$   &   $0.207  \pm  0.020$   &   $0.401 \pm  0.078$ \\
4567.6924   & $9.54  \pm  0.29$   & $1.192  \pm	0.049$   &   $0.295  \pm  0.029$   &   $0.333 \pm  0.065$ \\
4568.6919   & $9.55  \pm  0.30$   & $1.099  \pm	0.045$   &   $0.399  \pm  0.039$   &   $0.476 \pm  0.093$ \\
4569.7050   & $9.08  \pm  0.28$   & $1.101  \pm	0.045$   &   $0.312  \pm  0.031$   &   $0.536 \pm  0.105$ \\
4570.7310   & $9.50  \pm  0.29$   & $1.042  \pm	0.043$   &   $0.625  \pm  0.061$   &   $0.407 \pm  0.079$ \\
4572.7106   & $9.85  \pm  0.30$   & $1.270  \pm	0.052$   &   $0.768  \pm  0.075$   &   $0.346 \pm  0.068$ \\
4573.6979   & $9.45  \pm  0.29$   & $1.209  \pm	0.050$   &   $1.268  \pm  0.124$   &   $0.459 \pm  0.090$ \\
4575.9200   & $10.13 \pm  0.31$   & $1.253  \pm	0.051$   &   $1.242  \pm  0.121$   &   $0.481 \pm  0.094$ \\
4581.7033   & $10.34 \pm  0.32$   & $1.293  \pm	0.053$   &   $0.646  \pm  0.063$   &   $0.602 \pm  0.117$ \\
4582.6997   & $10.42 \pm  0.32$   & $1.288  \pm	0.053$   &   $0.736  \pm  0.072$   &   $0.324 \pm  0.063$ \\
4583.6927   & $9.55  \pm  0.30$   & $1.259  \pm	0.052$   &   $0.429  \pm  0.042$   &   $0.460 \pm  0.090$ \\
4584.7176   & $10.04 \pm  0.31$   & $1.004  \pm	0.041$   &   $0.036  \pm  0.015$   &   $0.436 \pm  0.085$ \\
4585.6924   & $9.73  \pm  0.30$   & $1.282  \pm	0.053$   &   $0.235  \pm  0.023$   &   $0.242 \pm  0.047$ \\
4587.7063   & $9.56  \pm  0.30$   & $1.174  \pm	0.048$   &   $0.607  \pm  0.059$   &   $0.508 \pm  0.099$ \\
4588.6966   & $9.03  \pm  0.28$   & $1.290  \pm	0.053$   &   $0.623  \pm  0.061$   &   $0.383 \pm  0.075$ \\
4589.7006   & $9.81  \pm  0.30$   & $1.249  \pm	0.051$   &   $1.284  \pm  0.126$   &   $0.377 \pm  0.074$ \\
4590.7037   & $10.11 \pm  0.31$   & $1.341  \pm	0.055$   &   $1.161  \pm  0.114$   &   $0.583 \pm  0.114$ \\
4591.6948   & $9.86  \pm  0.30$   & $1.305  \pm	0.054$   &   $1.289  \pm  0.126$   &   $0.427 \pm  0.083$ \\
4592.6977   & $10.48 \pm  0.32$   & $1.385  \pm	0.057$   &   $1.191  \pm  0.116$   &   $0.495 \pm  0.097$ \\
4593.6993   & $10.79 \pm  0.33$   & $1.399  \pm	0.057$   &   $1.341  \pm  0.131$   &   $0.771 \pm  0.150$ \\
4594.7031   & $10.93 \pm  0.34$   & $1.541  \pm	0.063$   &   $1.037  \pm  0.101$   &   $0.626 \pm  0.122$ \\
4595.7145   & $11.12 \pm  0.34$   & $1.464  \pm	0.060$   &   $1.220  \pm  0.119$   &   $0.963 \pm  0.188$ \\
4596.7005   & $10.74 \pm  0.33$   & $1.615  \pm	0.066$   &   $1.167  \pm  0.114$   &   $0.482 \pm  0.094$ \\
4597.7035   & $10.68 \pm  0.33$   & $1.511  \pm	0.062$   &   $1.013  \pm  0.099$   &   $0.537 \pm  0.105$ \\
4598.6992   & $10.99 \pm  0.34$   & $1.502  \pm	0.062$   &   $0.913  \pm  0.089$   &   $0.508 \pm  0.099$ \\
4600.8294   & $11.64 \pm  0.36$   & $1.179  \pm	0.048$   &   $1.453  \pm  0.142$   &   $1.020 \pm  0.199$ \\
4601.7108   & $11.68 \pm  0.36$   & $0.975  \pm	0.040$   &   $0.543  \pm  0.053$   &   \nodata            \\
4602.8731   & $11.09 \pm  0.34$   & $1.376  \pm	0.056$   &   $1.336  \pm  0.131$   &   $0.419 \pm  0.082$ \\
4604.8290   & $11.94 \pm  0.37$   & $1.349  \pm	0.055$   &   $0.707  \pm  0.069$   &   $0.759 \pm  0.148$ \\
4605.8064   & $11.50 \pm  0.36$   & $1.480  \pm	0.061$   &   $0.671  \pm  0.066$   &   $0.612 \pm  0.119$ \\
4607.8182   & $9.04  \pm  0.28$   & $0.925  \pm	0.038$   &   $0.226  \pm  0.022$   &   $0.702 \pm  0.137$ \\
4608.8160   & $9.96  \pm  0.31$   & $1.104  \pm	0.045$   &   $0.557  \pm  0.056$   &   $0.612 \pm  0.119$ \\
4612.8142   & $10.57 \pm  0.33$   & $0.950  \pm	0.039$   &   $1.263  \pm  0.124$   &   $0.142 \pm  0.028$ \\
4613.8024   & $10.25 \pm  0.32$   & $1.333  \pm	0.055$   &   $0.974  \pm  0.095$   &   $0.399 \pm  0.123$ \\
4615.8328   & $10.46 \pm  0.32$   & $1.188  \pm	0.049$   &   $0.554  \pm  0.054$   &   $0.366 \pm  0.071$ \\
4616.7816   & $10.32 \pm  0.32$   & $1.129  \pm	0.046$   &   $0.663  \pm  0.065$   &   $0.333 \pm  0.065$ \\
4617.8077   & $9.55  \pm  0.30$   & $1.273  \pm	0.052$   &   $0.985  \pm  0.096$   &   $0.277 \pm  0.054$ \\
4618.7821   & $9.90  \pm  0.31$   & $1.537  \pm	0.063$   &   $1.124  \pm  0.110$   &   $0.754 \pm  0.147$ \\

\enddata

\tablecomments{HJD = Heliocentric Julian Day$-$2,450,000.  Emission-line
  fluxes are in units of $10^{-14}$ erg s$^{-1}$ cm$^{-2}$.  The
  H$\beta$ light curve is presented in Paper~III.} % We include the
%  first five epochs as a guide, and the entirety of the table is
%  available in the online journal.}

\label{table:lc.sbs}
\end{deluxetable}  

%%%%%%%%%%%
% Table 4 %
%%%%%%%%%%%

\begin{deluxetable}{ccccc}
\tablecolumns{5}
\tablewidth{0pt}
%\tabletypesize{\tiny}
\tablecaption{Emission-Line Light Curves of Arp\,151}
\tablehead{
\colhead{HJD} &
\colhead{$f$(H$\alpha$)} &
\colhead{$f$(H$\gamma$)} &
\colhead{$f$(\ion{He}{2})} &
\colhead{$f$(\ion{He}{1})}}

\startdata

 4550.7180  &  $3.310  \pm	0.061$  &  $0.318  \pm  0.012$  &  $0.017  \pm  0.004$  &  $0.090  \pm	0.010$ \\
 4551.7478  &  $3.212  \pm	0.059$  &  $0.318  \pm  0.012$  &  $0.023  \pm  0.005$  &  $0.082  \pm	0.009$ \\
 4553.7470  &  $3.031  \pm	0.056$  &  $0.311  \pm  0.012$  &  $0.018  \pm  0.004$  &  $0.085  \pm	0.009$ \\
 4556.7118  &  $3.060  \pm	0.057$  &  $0.247  \pm  0.009$  &  $0.040  \pm  0.009$  &  $0.075  \pm	0.008$ \\
 4557.7555  &  $2.948  \pm	0.055$  &  $0.245  \pm  0.009$  &  $0.020  \pm  0.005$  &  $0.063  \pm	0.007$ \\
4558.6902  &  $2.854  \pm	0.053$  &  $0.248  \pm  0.009$  &  $0.005  \pm  0.001$  &  $0.086  \pm	0.009$ \\
4559.8700  &  $2.813  \pm	0.052$  &  $0.254  \pm  0.010$  &  $0.015  \pm  0.004$  &  $0.066  \pm	0.007$ \\
4560.6570  &  $2.825  \pm	0.052$  &  $0.263  \pm  0.010$  &  $0.030  \pm  0.007$  &  $0.075  \pm	0.008$ \\
4561.6791  &  $2.894  \pm	0.054$  &  $0.256  \pm  0.010$  &  $0.023  \pm  0.005$  &  $0.086  \pm	0.009$ \\
4562.7017  &  $2.784  \pm	0.052$  &  $0.227  \pm  0.009$  &  $0.043  \pm  0.010$  &  $0.059  \pm	0.006$ \\
4564.7136  &  $3.045  \pm	0.056$  &  $0.266  \pm  0.010$  &  $0.060  \pm  0.014$  &  $0.107  \pm	0.011$ \\
4566.7181  &  $2.999  \pm	0.055$  &  $0.287  \pm  0.011$  &  $0.066  \pm  0.016$  &  $0.127  \pm	0.014$ \\
4567.7170  &  $2.746  \pm	0.051$  &  $0.352  \pm  0.013$  &  $0.059  \pm  0.014$  &  $0.102  \pm	0.011$ \\
4568.7177  &  $3.006  \pm	0.056$  &  $0.320  \pm  0.012$  &  $0.057  \pm  0.013$  &  $0.147  \pm	0.016$ \\
4569.7258  &  $2.981  \pm	0.055$  &  $0.343  \pm  0.013$  &  $0.052  \pm  0.012$  &  $0.135  \pm	0.014$ \\
4570.7526  &  $3.247  \pm	0.060$  &  $0.379  \pm  0.014$  &  $0.150  \pm  0.036$  &  $0.136  \pm	0.014$ \\
4572.7551  &  $3.220  \pm	0.060$  &  $0.407  \pm  0.015$  &  $0.192  \pm  0.046$  &  $0.147  \pm	0.016$ \\
4573.7215  &  $3.211  \pm	0.059$  &  $0.459  \pm  0.017$  &  $0.150  \pm  0.035$  &  $0.169  \pm	0.018$ \\
4575.6875  &  $3.258  \pm	0.060$  &  $0.440  \pm  0.017$  &  $0.085  \pm  0.020$  &  $0.182  \pm	0.019$ \\
4581.7317  &  $3.425  \pm	0.063$  &  $0.470  \pm  0.018$  &  $0.126  \pm  0.030$  &  $0.160  \pm	0.017$ \\
4582.8300  &  $3.947  \pm	0.073$  &  $0.408  \pm  0.016$  &  $0.166  \pm  0.039$  &  $0.179  \pm	0.019$ \\
4583.8341  &  $3.482  \pm	0.064$  &  $0.457  \pm  0.017$  &  $0.187  \pm  0.044$  &  $0.183  \pm	0.019$ \\
4584.7895  &  $3.322  \pm	0.061$  &  $0.475  \pm  0.018$  &  $0.163  \pm  0.039$  &  \nodata    	       \\
4585.8605  &  $3.784  \pm	0.070$  &  $0.451  \pm  0.017$  &  $0.173  \pm  0.041$  &  $0.183  \pm	0.019$ \\
4587.7764  &  $3.611  \pm	0.067$  &  $0.486  \pm  0.018$  &  $0.174  \pm  0.041$  &  $0.168  \pm	0.018$ \\
4588.7821  &  $3.619  \pm	0.067$  &  $0.481  \pm  0.018$  &  $0.180  \pm  0.043$  &  $0.183  \pm	0.019$ \\
4589.7693  &  $3.900  \pm	0.072$  &  $0.457  \pm  0.017$  &  $0.166  \pm  0.039$  &  $0.188  \pm	0.020$ \\
4590.7677  &  $3.940  \pm	0.073$  &  $0.433  \pm  0.016$  &  $0.107  \pm  0.025$  &  $0.180  \pm	0.019$ \\
4591.7584  &  $3.886  \pm	0.072$  &  $0.417  \pm  0.016$  &  $0.107  \pm  0.025$  &  $0.182  \pm	0.019$ \\
4592.7618  &  $3.860  \pm	0.071$  &  $0.447  \pm  0.017$  &  $0.070  \pm  0.017$  &  $0.161  \pm	0.017$ \\
4593.7636  &  $3.724  \pm	0.069$  &  $0.380  \pm  0.014$  &  $0.071  \pm  0.017$  &  $0.126  \pm	0.013$ \\
4594.8047  &  $4.288  \pm	0.079$  &  $0.406  \pm  0.015$  &  $0.118  \pm  0.028$  &  $0.188  \pm	0.020$ \\
4595.8015  &  $3.874  \pm	0.072$  &  $0.401  \pm  0.015$  &  $0.059  \pm  0.014$  &  $0.159  \pm	0.017$ \\
4596.8003  &  $4.046  \pm	0.075$  &  $0.419  \pm  0.016$  &  $0.115  \pm  0.027$  &  $0.111  \pm	0.012$ \\
4597.8005  &  $4.001  \pm	0.074$  &  $0.369  \pm  0.014$  &  $0.094  \pm  0.022$  &  $0.133  \pm	0.014$ \\
4598.8010  &  $3.478  \pm	0.064$  &  $0.304  \pm  0.018$  &  $0.068  \pm  0.021$  &  \nodata	       \\
4600.7205  &  $3.600  \pm	0.067$  &  $0.407  \pm  0.015$  &  $0.095  \pm  0.022$  &  $0.089  \pm	0.009$ \\
4601.7713  &  $3.768  \pm	0.070$  &  $0.371  \pm  0.014$  &  $0.022  \pm  0.005$  &  $0.121  \pm	0.013$ \\
4602.8002  &  $3.905  \pm	0.072$  &  $0.360  \pm  0.014$  &  $0.082  \pm  0.019$  &  $0.121  \pm	0.013$ \\
4603.8428  &  $3.690  \pm	0.068$  &  $0.307  \pm  0.012$  &  $0.038  \pm  0.009$  &  $0.141  \pm	0.015$ \\
4604.8036  &  $3.722  \pm	0.069$  &  $0.345  \pm  0.013$  &  $0.067  \pm  0.016$  &  $0.154  \pm	0.016$ \\
4605.7268  &  $3.474  \pm	0.064$  &  $0.351  \pm  0.013$  &  $0.024  \pm  0.006$  &  $0.107  \pm	0.011$ \\
4607.7301  &  $3.173  \pm	0.059$  &  $0.340  \pm  0.013$  &  $0.016  \pm  0.005$  &  $0.116  \pm	0.012$ \\

\enddata

\tablecomments{HJD = Heliocentric Julian Day$-$2,450,000.  Emission-line
  fluxes are in units of $10^{-13}$ erg s$^{-1}$ cm$^{-2}$.  The
  H$\beta$ light curve is presented in Paper~III.} % We include the
%  first five epochs as a guide, and the entirety of the table is
%  available in the online journal.}

\label{table:lc.arp151}
\end{deluxetable}

%%%%%%%%%%%
% Table 5 %
%%%%%%%%%%%

\begin{deluxetable}{ccccc}
\tablecolumns{5}
\tablewidth{0pt}
%\tabletypesize{\tiny}
\tablecaption{Emission-Line Light Curves of Mrk\,1310}
\tablehead{
\colhead{HJD} &
\colhead{$f$(H$\alpha$)} &
\colhead{$f$(H$\gamma$)} &
\colhead{$f$(\ion{He}{2})} &
\colhead{$f$(\ion{He}{1})}}

\startdata

 4550.7726	& $2.491  \pm	0.061$  &  $0.288  \pm  0.009$	 & $0.0321  \pm	0.0074$  &  $0.076  \pm	0.009$ \\
 4551.8100	& $2.399  \pm	0.059$  &  $0.321  \pm  0.010$	 & $0.0588  \pm	0.0135$  &  $0.087  \pm	0.010$ \\
 4553.8092	& $2.476  \pm	0.060$  &  $0.339  \pm  0.010$	 & $0.0588  \pm	0.0135$  &  $0.106  \pm	0.012$ \\
 4556.7724	& $2.464  \pm	0.060$  &  $0.354  \pm  0.010$	 & $0.0583  \pm	0.0134$  &  $0.127  \pm	0.014$ \\
 4557.8255	& $2.570  \pm	0.063$  &  $0.347  \pm  0.010$	 & $0.0298  \pm	0.0068$  &  $0.085  \pm	0.010$ \\
4558.7907	& $2.572  \pm	0.063$  &  $0.350  \pm  0.010$	 & $0.0297  \pm	0.0068$  &  $0.106  \pm	0.012$ \\
4559.9485	& $2.643  \pm	0.064$  &  $0.295  \pm  0.009$	 & $0.0002  \pm	0.0005$  &  $0.098  \pm	0.011$ \\
4560.7912	& $2.531  \pm	0.062$  &  $0.332  \pm  0.010$	 & $0.0223  \pm	0.0051$  &  $0.092  \pm	0.010$ \\
4561.8143	& $2.517  \pm	0.061$  &  $0.312  \pm  0.009$	 & $0.0220  \pm	0.0050$  &  $0.084  \pm	0.010$ \\
4562.7961	& $2.409  \pm	0.059$  &  $0.320  \pm  0.009$	 & $0.0429  \pm	0.0098$  &  $0.015  \pm	0.002$ \\
4564.7669	& $2.365  \pm	0.058$  &  $0.302  \pm  0.009$	 & \nodata	         &  $0.041  \pm	0.005$ \\
4566.7677	& $2.279  \pm	0.056$  &  $0.284  \pm  0.008$	 & $0.0170  \pm	0.0039$  &  $0.051  \pm	0.006$ \\
4567.7764	& $2.345  \pm	0.057$  &  $0.278  \pm  0.008$	 & $0.0038  \pm	0.0009$  &  $0.067  \pm	0.008$ \\
4568.7689	& $2.292  \pm	0.056$  &  $0.297  \pm  0.009$	 & $0.0190  \pm	0.0044$  &  $0.092  \pm	0.010$ \\
4569.7798	& $2.209  \pm	0.054$  &  $0.284  \pm  0.008$	 & $0.0167  \pm	0.0038$  &  $0.074  \pm	0.008$ \\
4570.8030	& $2.301  \pm	0.056$  &  $0.293  \pm  0.009$	 & $0.0196  \pm	0.0045$  &  $0.089  \pm	0.010$ \\
4575.7581	& $2.266  \pm	0.055$  &  $0.349  \pm  0.019$	 & $0.0147  \pm	0.0204$  &  $0.078  \pm	0.009$ \\
4581.7875	& $2.774  \pm	0.068$  &  $0.310  \pm  0.009$	 & $0.0253  \pm	0.0058$  &  $0.088  \pm	0.010$ \\
4582.7344	& $2.539  \pm	0.062$  &  $0.309  \pm  0.009$	 & $0.0101  \pm	0.0023$  &  $0.087  \pm	0.010$ \\
4583.7331	& $2.599  \pm	0.063$  &  $0.303  \pm  0.009$	 & $0.0302  \pm	0.0069$  &  $0.082  \pm	0.009$ \\
4584.7524	& $2.465  \pm	0.060$  &  $0.321  \pm  0.010$	 & $0.0449  \pm	0.0103$  &  $0.062  \pm	0.007$ \\
4585.7278	& $2.471  \pm	0.060$  &  $0.327  \pm  0.010$	 & $0.0074  \pm	0.0017$  &  $0.064  \pm	0.007$ \\
4587.7413	& $2.542  \pm	0.062$  &  $0.322  \pm  0.010$	 & $0.0209  \pm	0.0048$  &  $0.092  \pm	0.011$ \\
4588.7303	& $2.640  \pm	0.064$  &  $0.328  \pm  0.010$	 & $0.0149  \pm	0.0034$  &  $0.078  \pm	0.009$ \\
4589.7353	& $2.612  \pm	0.064$  &  $0.308  \pm  0.009$	 & $0.0043  \pm	0.0010$  &  $0.076  \pm	0.009$ \\
4590.7365	& $2.498  \pm	0.061$  &  $0.292  \pm  0.009$	 & $0.0114  \pm	0.0026$  &  $0.098  \pm	0.011$ \\
4591.7273	& $2.618  \pm	0.064$  &  $0.291  \pm  0.009$	 & $0.0155  \pm	0.0036$  &  $0.084  \pm	0.010$ \\
4592.7303	& $2.587  \pm	0.063$  &  $0.298  \pm  0.009$	 & $0.0216  \pm	0.0049$  &  $0.076  \pm	0.009$ \\
4593.7325	& $2.494  \pm	0.061$  &  $0.315  \pm  0.009$	 & $0.0253  \pm	0.0058$  &  $0.062  \pm	0.007$ \\
4594.7361	& $2.499  \pm	0.061$  &  $0.329  \pm  0.010$	 & $0.0514  \pm	0.0118$  &  $0.083  \pm	0.010$ \\
4595.7465	& $2.628  \pm	0.064$  &  $0.334  \pm  0.010$	 & $0.0793  \pm	0.0182$  &  $0.084  \pm	0.010$ \\
4596.7329	& $2.640  \pm	0.064$  &  $0.345  \pm  0.010$	 & $0.0741  \pm	0.0170$  &  $0.090  \pm	0.010$ \\
4597.7353	& $2.661  \pm	0.065$  &  $0.362  \pm  0.011$	 & $0.0426  \pm	0.0098$  &  $0.077  \pm	0.009$ \\
4598.7316	& $2.556  \pm	0.062$  &  $0.348  \pm  0.010$	 & $0.0446  \pm	0.0102$  &  $0.085  \pm	0.010$ \\
4600.7030	& $2.815  \pm	0.069$  &  $0.345  \pm  0.010$	 & $0.1681  \pm	0.0385$  &  $0.162  \pm	0.018$ \\
4602.7830	& $2.891  \pm	0.071$  &  $0.384  \pm  0.011$	 & \nodata	         &  $0.113  \pm	0.013$ \\
4603.7310	& $2.823  \pm	0.069$  &  $0.363  \pm  0.011$	 & $0.0397  \pm	0.0091$  &  $0.111  \pm	0.013$ \\
4604.7232	& $2.873  \pm	0.070$  &  $0.362  \pm  0.011$	 & $0.0678  \pm	0.0155$  &  $0.122  \pm	0.014$ \\
4605.7092	& $2.845  \pm	0.069$  &  $0.334  \pm  0.010$	 & $0.0258  \pm	0.0059$  &  $0.112  \pm	0.013$ \\
4607.7142	& $2.684  \pm	0.065$  &  $0.355  \pm  0.011$	 & $0.0934  \pm	0.0214$  &  $0.098  \pm	0.011$ \\
4608.7901	& $2.888  \pm	0.070$  &  $0.328  \pm  0.010$	 & $0.0480  \pm	0.0110$  &  $0.092  \pm	0.011$ \\
4612.7931	& \nodata  	        &  $0.298  \pm  0.009$	 & $0.0514  \pm	0.0118$  &  \nodata	       \\
4613.7813	& $2.640  \pm	0.064$  &  $0.303  \pm  0.009$	 & \nodata	         &  $0.113  \pm	0.013$ \\
4615.7819	& $2.522  \pm	0.062$  &  $0.298  \pm  0.009$	 & $0.0090  \pm	0.0021$  &  $0.044  \pm	0.005$ \\
4616.7337	& $2.436  \pm	0.059$  &  $0.303  \pm  0.009$	 & $0.0052  \pm	0.0012$  &  $0.066  \pm	0.008$ \\
4617.7604	& $2.163  \pm	0.053$  &  $0.299  \pm  0.009$	 & $0.0410  \pm	0.0094$  &  $0.056  \pm	0.006$ \\
4618.7642	& $2.345  \pm	0.057$  &  $0.275  \pm  0.008$	 & $0.0102  \pm	0.0023$  &  $0.076  \pm	0.009$ \\

\enddata

\tablecomments{HJD = Heliocentric Julian Day$-$2,450,000.  Emission-line
  fluxes are in units of $10^{-13}$ erg s$^{-1}$ cm$^{-2}$.  The
  H$\beta$ light curve is presented in Paper~III.} % We include the
%  first five epochs as a guide, and the entirety of the table is
%  available in the online journal.}

\label{table:lc.mrk1310}
\end{deluxetable}

%%%%%%%%%%%
% Table 6 %
%%%%%%%%%%%

\begin{deluxetable}{ccccc}
\tablecolumns{5}
\tablewidth{0pt}
%\tabletypesize{\tiny}
\tablecaption{Emission-Line Light Curves of Mrk\,202}
\tablehead{
\colhead{HJD} &
\colhead{$f$(H$\alpha$)} &
\colhead{$f$(H$\gamma$)} &
\colhead{$f$(\ion{He}{2})} &
\colhead{$f$(\ion{He}{1})}}

\startdata

 4550.7434  & $1.292  \pm  0.023$  &  $0.1489  \pm  0.0048$  &  $0.1605  \pm  0.0088$  &  $0.0489  \pm  0.0102$ \\
 4551.7693  & $1.247  \pm  0.022$  &  $0.1574  \pm  0.0051$  &  $0.1420  \pm  0.0078$  &  $0.0421  \pm  0.0088$ \\
 4553.7721  & $1.339  \pm  0.024$  &  $0.1629  \pm  0.0052$  &  $0.1707  \pm  0.0093$  &  $0.0518  \pm  0.0108$ \\
 4556.7381  & $1.242  \pm  0.022$  &  $0.1439  \pm  0.0046$  &  $0.1056  \pm  0.0058$  &  $0.0476  \pm  0.0099$ \\
 4557.7884  & $1.259  \pm  0.022$  &  $0.1460  \pm  0.0047$  &  $0.1066  \pm  0.0058$  &  $0.0200  \pm  0.0042$ \\
4558.7121  & $1.262  \pm  0.022$  &  $0.1286  \pm  0.0041$  &  $0.1032  \pm  0.0056$  &  $0.0423  \pm  0.0088$ \\
4559.9658  & $1.421  \pm  0.025$  &  $0.1224  \pm  0.0039$  &  $0.1028  \pm  0.0056$  &  $0.0677  \pm  0.0141$ \\
4560.7389  & $1.241  \pm  0.022$  &  $0.1432  \pm  0.0046$  &  $0.1212  \pm  0.0066$  &  $0.0429  \pm  0.0089$ \\
4561.7450  & $1.270  \pm  0.022$  &  $0.1378  \pm  0.0044$  &  $0.1293  \pm  0.0071$  &  $0.0485  \pm  0.0101$ \\
4562.7600  & $1.177  \pm  0.021$  &  $0.1267  \pm  0.0041$  &  $0.1100  \pm  0.0060$  &  $0.0267  \pm  0.0056$ \\
4564.7344  & $1.265  \pm  0.022$  &  $0.1531  \pm  0.0049$  &  $0.1629  \pm  0.0089$  &  $0.0264  \pm  0.0055$ \\
4566.7384  & $1.321  \pm  0.023$  &  $0.1525  \pm  0.0049$  &  $0.1415  \pm  0.0077$  &  $0.0453  \pm  0.0094$ \\
4567.7396  & $1.317  \pm  0.023$  &  $0.1576  \pm  0.0051$  &  $0.1583  \pm  0.0086$  &  $0.0435  \pm  0.0090$ \\
4568.7380  & $1.310  \pm  0.023$  &  $0.1629  \pm  0.0052$  &  $0.1545  \pm  0.0084$  &  $0.0746  \pm  0.0155$ \\
4569.7496  & $1.282  \pm  0.023$  &  $0.1477  \pm  0.0047$  &  $0.1388  \pm  0.0076$  &  $0.0451  \pm  0.0094$ \\
4570.7727  & $1.327  \pm  0.023$  &  $0.1707  \pm  0.0055$  &  $0.1658  \pm  0.0091$  &  $0.0590  \pm  0.0123$ \\
4572.8944  & $1.305  \pm  0.023$  &  $0.1373  \pm  0.0044$  &  $0.1464  \pm  0.0080$  &  $0.0577  \pm  0.0120$ \\
4573.7419  & $1.174  \pm  0.021$  &  $0.1535  \pm  0.0049$  &  $0.1589  \pm  0.0087$  &  $0.0460  \pm  0.0096$ \\
4575.8692  & $1.307  \pm  0.023$  &  $0.1468  \pm  0.0047$  &  $0.1658  \pm  0.0091$  &  $0.0437  \pm  0.0091$ \\
4581.7533  & $1.308  \pm  0.023$  &  $0.1656  \pm  0.0053$  &  $0.1724  \pm  0.0094$  &  $0.0394  \pm  0.0082$ \\
4582.7752  & $1.329  \pm  0.023$  &  $0.1692  \pm  0.0054$  &  $0.2011  \pm  0.0110$  &  $0.0538  \pm  0.0112$ \\
4583.7754  & $1.299  \pm  0.023$  &  $0.1617  \pm  0.0052$  &  $0.2110  \pm  0.0115$  &  $0.0628  \pm  0.0131$ \\
4584.8230  & \nodata 	          &  $0.2044  \pm  0.0066$  &  $0.1764  \pm  0.0096$  &  \nodata               \\
4585.9011  & $1.435  \pm  0.025$  &  $0.1600  \pm  0.0051$  &  $0.1745  \pm  0.0095$  &  $0.0459  \pm  0.0095$ \\
4587.9043  & $1.391  \pm  0.024$  &  $0.1661  \pm  0.0053$  &  $0.1493  \pm  0.0082$  &  $0.0408  \pm  0.0085$ \\
4588.8947  & $1.457  \pm  0.026$  &  $0.1708  \pm  0.0055$  &  $0.1645  \pm  0.0090$  &  $0.0442  \pm  0.0092$ \\
4589.9091  & $1.463  \pm  0.026$  &  $0.1567  \pm  0.0050$  &  $0.1669  \pm  0.0091$  &  $0.0314  \pm  0.0065$ \\
4590.9006  & $1.425  \pm  0.025$  &  $0.1500  \pm  0.0048$  &  $0.1694  \pm  0.0093$  &  $0.0529  \pm  0.0110$ \\
4591.9069  & $1.387  \pm  0.024$  &  $0.1530  \pm  0.0049$  &  $0.1708  \pm  0.0093$  &  $0.0406  \pm  0.0084$ \\
4592.9010  & $1.472  \pm  0.026$  &  $0.1649  \pm  0.0053$  &  $0.1710  \pm  0.0093$  &  $0.0578  \pm  0.0120$ \\
4593.9007  & $1.464  \pm  0.026$  &  $0.1667  \pm  0.0054$  &  $0.1730  \pm  0.0095$  &  $0.0574  \pm  0.0119$ \\
4594.8703  & $1.489  \pm  0.026$  &  $0.1563  \pm  0.0050$  &  $0.1801  \pm  0.0098$  &  $0.0593  \pm  0.0123$ \\
4595.8579  & $1.425  \pm  0.025$  &  $0.1578  \pm  0.0051$  &  $0.1597  \pm  0.0087$  &  $0.0403  \pm  0.0084$ \\
4596.8908  & $1.468  \pm  0.026$  &  $0.1621  \pm  0.0052$  &  $0.1675  \pm  0.0092$  &  $0.0764  \pm  0.0159$ \\
4597.8964  & $1.421  \pm  0.025$  &  $0.1657  \pm  0.0053$  &  $0.1632  \pm  0.0089$  &  $0.0523  \pm  0.0109$ \\
4601.8116  & $1.580  \pm  0.028$  &  $0.1424  \pm  0.0046$  &  $0.2260  \pm  0.0123$  &  $0.0280  \pm  0.0058$ \\
4602.9024  & $1.545  \pm  0.027$  &  $0.1852  \pm  0.0060$  &  $0.2376  \pm  0.0130$  &  $0.0620  \pm  0.0129$ \\
4603.8855  & $1.444  \pm  0.025$  &  $0.1599  \pm  0.0051$  &  $0.2046  \pm  0.0112$  &  $0.0544  \pm  0.0113$ \\
4604.9140  & $1.572  \pm  0.028$  &  $0.2191  \pm  0.0070$  &  $0.2570  \pm  0.0140$  &  $0.0701  \pm  0.0146$ \\
4605.8939  & $1.491  \pm  0.026$  &  $0.1721  \pm  0.0055$  &  $0.2041  \pm  0.0111$  &  $0.0571  \pm  0.0119$ \\
4612.8862  & $1.455  \pm  0.026$  &  $0.1521  \pm  0.0049$  &  $0.2091  \pm  0.0114$  &  $0.0598  \pm  0.0124$ \\
4613.8602  & $1.383  \pm  0.024$  &  $0.1683  \pm  0.0054$  &  $0.1647  \pm  0.0090$  &  $0.0800  \pm  0.0166$ \\
4614.8871  & $1.575  \pm  0.028$  &  $0.1671  \pm  0.0054$  &  $0.1891  \pm  0.0103$  &  $0.0524  \pm  0.0109$ \\
4615.8847  & $1.527  \pm  0.027$  &  $0.1744  \pm  0.0056$  &  $0.1987  \pm  0.0109$  &  $0.0622  \pm  0.0129$ \\
4616.8548  & $1.490  \pm  0.026$  &  $0.1772  \pm  0.0057$  &  $0.2428  \pm  0.0133$  &  $0.0628  \pm  0.0131$ \\
4617.8826  & $1.423  \pm  0.025$  &  $0.1726  \pm  0.0055$  &  $0.2221  \pm  0.0121$  &  $0.0569  \pm  0.0118$ \\

\enddata

\tablecomments{HJD = Heliocentric Julian Day$-$2,450,000.  Emission-line
  fluxes are in units of $10^{-13}$ erg s$^{-1}$ cm$^{-2}$. The
  H$\beta$ light curve is presented in Paper~III.} % We include the
%  first five epochs as a guide, and the entirety of the table is
%  available in the online journal.}

\label{table:lc.mrk202}
\end{deluxetable}

%%%%%%%%%%%
% Table 7 %
%%%%%%%%%%%

\begin{deluxetable}{ccccc}
\tablecolumns{5}
\tablewidth{0pt}
%\tabletypesize{\tiny}
\tablecaption{Emission-Line Light Curves of NGC\,4253}
\tablehead{
\colhead{HJD} &
\colhead{$f$(H$\alpha$)} &
\colhead{$f$(H$\gamma$)} &
\colhead{$f$(\ion{He}{2})} &
\colhead{$f$(\ion{He}{1})}}

\startdata

 4550.8014  &  $10.57  \pm  0.25$  &  $0.623  \pm  0.017$  &  $0.628  \pm  0.028$  &  $0.282  \pm  0.011$ \\
 4551.8338  &  $10.63  \pm  0.25$  &  $0.653  \pm  0.018$  &  $0.642  \pm  0.029$  &  $0.299  \pm  0.012$ \\
 4553.8298  &  $10.61  \pm  0.25$  &  $0.697  \pm  0.019$  &  $0.729  \pm  0.033$  &  $0.295  \pm  0.011$ \\
 4555.9872  &  $10.73  \pm  0.25$  &  $0.448  \pm  0.074$  &  $0.590  \pm  0.027$  &  $0.298  \pm  0.052$ \\
 4556.7926  &  $10.60  \pm  0.25$  &  $0.690  \pm  0.019$  &  $0.694  \pm  0.031$  &  $0.304  \pm  0.012$ \\
4557.7073  &  $11.59  \pm  0.27$  &  $0.688  \pm  0.019$  &  $0.683  \pm  0.031$  &  $0.328  \pm  0.013$ \\
4558.6802  &  $11.24  \pm  0.26$  &  $0.685  \pm  0.019$  &  $0.674  \pm  0.030$  &  $0.345  \pm  0.013$ \\
4559.9827  &  $11.74  \pm  0.28$  &  $0.719  \pm  0.020$  &  $0.644  \pm  0.029$  &  $0.329  \pm  0.013$ \\
4560.7659  &  $11.11  \pm  0.26$  &  $0.714  \pm  0.019$  &  $0.622  \pm  0.028$  &  $0.334  \pm  0.013$ \\
4561.7998  &  $11.01  \pm  0.26$  &  $0.695  \pm  0.019$  &  $0.605  \pm  0.027$  &  $0.349  \pm  0.013$ \\
4562.7806  &  $10.61  \pm  0.25$  &  $0.746  \pm  0.020$  &  $0.651  \pm  0.029$  &  $0.297  \pm  0.011$ \\
4564.7862  &  $10.60  \pm  0.25$  &  $0.676  \pm  0.018$  &  $0.693  \pm  0.031$  &  $0.290  \pm  0.011$ \\
4566.7916  &  $10.50  \pm  0.25$  &  $0.690  \pm  0.019$  &  $0.630  \pm  0.028$  &  $0.308  \pm  0.012$ \\
4567.7949  &  $11.06  \pm  0.26$  &  $0.669  \pm  0.018$  &  $0.639  \pm  0.029$  &  $0.303  \pm  0.012$ \\
4568.7896  &  $10.54  \pm  0.25$  &  $0.646  \pm  0.018$  &  $0.615  \pm  0.028$  &  $0.281  \pm  0.011$ \\
4569.8729  &  $10.65  \pm  0.25$  &  $0.684  \pm  0.019$  &  $0.623  \pm  0.028$  &  $0.309  \pm  0.012$ \\
4570.8633  &  $10.83  \pm  0.25$  &  $0.675  \pm  0.018$  &  $0.699  \pm  0.031$  &  $0.316  \pm  0.012$ \\
4572.9156  &  $11.12  \pm  0.26$  &  $0.652  \pm  0.018$  &  $0.667  \pm  0.030$  &  $0.333  \pm  0.013$ \\
4573.8639  &  $10.77  \pm  0.25$  &  $0.734  \pm  0.020$  &  $0.625  \pm  0.028$  &  $0.309  \pm  0.012$ \\
4575.8961  &  $11.55  \pm  0.27$  &  $0.617  \pm  0.017$  &  $0.600  \pm  0.027$  &  $0.325  \pm  0.013$ \\
4581.9089  &  $12.04  \pm  0.28$  &  $0.632  \pm  0.017$  &  $0.627  \pm  0.028$  &  $0.330  \pm  0.013$ \\
4582.9155  &  $11.68  \pm  0.27$  &  $0.655  \pm  0.018$  &  $0.608  \pm  0.027$  &  $0.319  \pm  0.012$ \\
4583.9107  &  $11.73  \pm  0.28$  &  $0.648  \pm  0.018$  &  $0.596  \pm  0.027$  &  $0.303  \pm  0.012$ \\
4584.8792  &  $11.33  \pm  0.27$  &  $0.663  \pm  0.018$  &  $0.636  \pm  0.029$  &  $0.327  \pm  0.013$ \\
4585.8815  &  $11.15  \pm  0.26$  &  $0.611  \pm  0.017$  &  $0.652  \pm  0.029$  &  $0.326  \pm  0.013$ \\
4587.8867  &  $11.29  \pm  0.27$  &  $0.609  \pm  0.017$  &  $0.558  \pm  0.025$  &  $0.298  \pm  0.012$ \\
4588.8780  &  $11.71  \pm  0.28$  &  $0.679  \pm  0.019$  &  $0.628  \pm  0.028$  &  $0.304  \pm  0.012$ \\
4589.8875  &  $11.90  \pm  0.28$  &  $0.603  \pm  0.016$  &  $0.641  \pm  0.029$  &  $0.319  \pm  0.012$ \\
4590.8825  &  $11.50  \pm  0.27$  &  $0.637  \pm  0.017$  &  $0.671  \pm  0.030$  &  $0.317  \pm  0.012$ \\
4591.8896  &  $11.34  \pm  0.27$  &  $0.608  \pm  0.017$  &  $0.615  \pm  0.028$  &  $0.314  \pm  0.012$ \\
4592.8844  &  $11.47  \pm  0.27$  &  $0.633  \pm  0.017$  &  $0.598  \pm  0.027$  &  $0.295  \pm  0.011$ \\
4593.8831  &  $11.84  \pm  0.28$  &  $0.614  \pm  0.017$  &  $0.570  \pm  0.026$  &  $0.270  \pm  0.010$ \\
4594.8536  &  $12.02  \pm  0.28$  &  $0.604  \pm  0.016$  &  $0.557  \pm  0.025$  &  $0.287  \pm  0.011$ \\
4595.8405  &  $11.44  \pm  0.27$  &  $0.639  \pm  0.017$  &  $0.586  \pm  0.026$  &  $0.294  \pm  0.011$ \\
4596.8745  &  $11.42  \pm  0.27$  &  $0.673  \pm  0.018$  &  $0.558  \pm  0.025$  &  $0.292  \pm  0.011$ \\
4597.8779  &  $11.45  \pm  0.27$  &  $0.632  \pm  0.017$  &  $0.556  \pm  0.025$  &  $0.244  \pm  0.009$ \\
4598.8237  &  $10.27  \pm  0.24$  &  $0.782  \pm  0.285$  &  $0.484  \pm  0.133$  &  $0.262  \pm  0.256$ \\
4600.7503  &  $10.81  \pm  0.25$  &  $0.658  \pm  0.018$  &  $0.602  \pm  0.027$  &  $0.233  \pm  0.009$ \\
4601.7961  &  $11.39  \pm  0.27$  &  $0.646  \pm  0.018$  &  $0.633  \pm  0.028$  &  $0.204  \pm  0.008$ \\
4602.7378  &  $10.41  \pm  0.24$  &  $0.644  \pm  0.018$  &  $0.578  \pm  0.026$  &  $0.260  \pm  0.010$ \\
4603.8652  &  $11.40  \pm  0.27$  &  $0.628  \pm  0.017$  &  $0.635  \pm  0.029$  &  $0.281  \pm  0.011$ \\
4605.8768  &  $11.30  \pm  0.27$  &  $0.662  \pm  0.018$  &  $0.600  \pm  0.027$  &  $0.281  \pm  0.011$ \\
4607.8742  &  $11.31  \pm  0.27$  &  $0.627  \pm  0.017$  &  $0.710  \pm  0.032$  &  $0.284  \pm  0.011$ \\
4608.8813  &  $11.23  \pm  0.26$  &  $0.559  \pm  0.033$  &  $0.554  \pm  0.025$  &  $0.279  \pm  0.011$ \\
4613.8473  &  $11.06  \pm  0.26$  &  $0.603  \pm  0.016$  &  $0.566  \pm  0.025$  &  $0.259  \pm  0.010$ \\
4614.8695  &  $11.74  \pm  0.28$  &  $0.616  \pm  0.017$  &  $0.560  \pm  0.025$  &  $0.285  \pm  0.011$ \\
4615.8665  &  $11.50  \pm  0.27$  &  $0.637  \pm  0.017$  &  $0.586  \pm  0.026$  &  $0.275  \pm  0.011$ \\
4616.8365  &  $11.54  \pm  0.27$  &  $0.536  \pm  0.015$  &  $0.582  \pm  0.026$  &  $0.295  \pm  0.011$ \\
4617.8594  &  $11.22  \pm  0.26$  &  $0.523  \pm  0.014$  &  $0.558  \pm  0.025$  &  $0.282  \pm  0.011$ \\
4618.8351  &  $11.90  \pm  0.28$  &  \nodata	          &  $0.870  \pm  0.154$  &  $0.247  \pm  0.821$ \\

\enddata

\tablecomments{HJD = Heliocentric Julian Day$-$2,450,000.  Emission-line
  fluxes are in units of $10^{-13}$ erg s$^{-1}$ cm$^{-2}$.  The
  H$\beta$ light curve is presented in Paper~III.} % We include the
%  first five epochs as a guide, and the entirety of the table is
%  available in the online journal.}

\label{table:lc.n4253}
\end{deluxetable}

%%%%%%%%%%%
% Table 8 %
%%%%%%%%%%%

\begin{deluxetable}{ccccc}
\tablecolumns{5}
\tablewidth{0pt}
%\tabletypesize{\tiny}
\tablecaption{Emission-Line Light Curves of NGC\,4748}
\tablehead{
\colhead{HJD} &
\colhead{$f$(H$\alpha$)} &
\colhead{$f$(H$\gamma$)} &
\colhead{$f$(\ion{He}{2})} &
\colhead{$f$(\ion{He}{1})}}

\startdata

 4550.8173  & $8.65  \pm  0.19$  &  $0.965  \pm  0.023$  &  $1.029  \pm  0.036$  &  $0.329  \pm  0.031$ \\
 4551.8530  & $8.58  \pm  0.19$  &  $1.037  \pm  0.025$  &  $1.004  \pm  0.035$  &  $0.293  \pm  0.027$ \\
 4553.8454  & $8.59  \pm  0.19$  &  $1.040  \pm  0.025$  &  $1.006  \pm  0.035$  &  $0.294  \pm  0.028$ \\
 4556.8087  & $8.31  \pm  0.18$  &  $0.979  \pm  0.023$  &  $1.007  \pm  0.035$  &  $0.342  \pm  0.032$ \\
 4557.8618  & $8.50  \pm  0.19$  &  $0.977  \pm  0.023$  &  $0.888  \pm  0.031$  &  $0.295  \pm  0.028$ \\
4558.8076  & $8.60  \pm  0.19$  &  $1.019  \pm  0.024$  &  $0.947  \pm  0.033$  &  $0.324  \pm  0.030$ \\
4560.8578  & $8.52  \pm  0.19$  &  $1.029  \pm  0.025$  &  $1.112  \pm  0.039$  &  $0.341  \pm  0.032$ \\
4561.8522  & $8.81  \pm  0.19$  &  $1.016  \pm  0.024$  &  $1.131  \pm  0.039$  &  $0.362  \pm  0.034$ \\
4562.8377  & $8.40  \pm  0.19$  &  $0.995  \pm  0.024$  &  $1.087  \pm  0.038$  &  $0.258  \pm  0.024$ \\
4564.8024  & $8.84  \pm  0.20$  &  $0.974  \pm  0.023$  &  $1.165  \pm  0.041$  &  $0.346  \pm  0.032$ \\
4566.8071  & $9.44  \pm  0.21$  &  $0.989  \pm  0.024$  &  $1.118  \pm  0.039$  &  $0.337  \pm  0.032$ \\
4567.8104  & $9.48  \pm  0.21$  &  $1.018  \pm  0.024$  &  $1.070  \pm  0.037$  &  $0.343  \pm  0.032$ \\
4568.8070  & $9.44  \pm  0.21$  &  $1.019  \pm  0.024$  &  $1.109  \pm  0.039$  &  $0.357  \pm  0.033$ \\
4569.7977  & $9.75  \pm  0.22$  &  $0.948  \pm  0.023$  &  $1.127  \pm  0.039$  &  $0.377  \pm  0.035$ \\
4570.8224  & $9.21  \pm  0.20$  &  $1.044  \pm  0.025$  &  $1.060  \pm  0.037$  &  $0.331  \pm  0.031$ \\
4572.8723  & $9.57  \pm  0.21$  &  $0.994  \pm  0.024$  &  $1.068  \pm  0.037$  &  $0.363  \pm  0.034$ \\
4573.7696  & $9.42  \pm  0.21$  &  $1.066  \pm  0.025$  &  $1.164  \pm  0.041$  &  $0.337  \pm  0.032$ \\
4581.8356  & $10.90 \pm  0.24$  &  $0.999  \pm  0.024$  &  $1.102  \pm  0.038$  &  $0.467  \pm  0.044$ \\
4582.7554  & $9.85  \pm  0.22$  &  $1.066  \pm  0.025$  &  $1.022  \pm  0.036$  &  $0.376  \pm  0.035$ \\
4583.7544  & $9.46  \pm  0.21$  &  $1.083  \pm  0.026$  &  $1.127  \pm  0.039$  &  $0.351  \pm  0.033$ \\
4584.7718  & $9.15  \pm  0.20$  &  $1.080  \pm  0.026$  &  $1.338  \pm  0.047$  &  $0.301  \pm  0.028$ \\
4585.7473  & $9.49  \pm  0.21$  &  $1.032  \pm  0.025$  &  $1.324  \pm  0.046$  &  $0.277  \pm  0.026$ \\
4587.7612  & $9.77  \pm  0.22$  &  $1.132  \pm  0.027$  &  $1.376  \pm  0.048$  &  $0.357  \pm  0.033$ \\
4588.7502  & $9.82  \pm  0.22$  &  $1.150  \pm  0.027$  &  $1.354  \pm  0.047$  &  $0.363  \pm  0.034$ \\
4589.7575  & $10.00 \pm  0.22$  &  $1.104  \pm  0.026$  &  $1.240  \pm  0.043$  &  $0.396  \pm  0.037$ \\
4590.7558  & $9.74  \pm  0.22$  &  $1.041  \pm  0.025$  &  $1.319  \pm  0.046$  &  $0.393  \pm  0.037$ \\
4591.7470  & $9.27  \pm  0.20$  &  $1.162  \pm  0.028$  &  $1.361  \pm  0.047$  &  $0.404  \pm  0.038$ \\
4592.7507  & $9.47  \pm  0.21$  &  $1.072  \pm  0.026$  &  $1.384  \pm  0.048$  &  $0.356  \pm  0.033$ \\
4593.7517  & $9.63  \pm  0.21$  &  $1.104  \pm  0.026$  &  $1.247  \pm  0.043$  &  $0.301  \pm  0.028$ \\
4594.7569  & $9.87  \pm  0.22$  &  $1.119  \pm  0.027$  &  $1.281  \pm  0.045$  &  $0.359  \pm  0.034$ \\
4595.7658  & $9.54  \pm  0.21$  &  $1.145  \pm  0.027$  &  $1.222  \pm  0.043$  &  $0.412  \pm  0.039$ \\
4596.7525  & $9.91  \pm  0.22$  &  $1.132  \pm  0.027$  &  $1.252  \pm  0.044$  &  $0.440  \pm  0.041$ \\
4597.7547  & $10.04 \pm  0.22$  &  $1.122  \pm  0.027$  &  $1.238  \pm  0.043$  &  $0.355  \pm  0.033$ \\
4598.7508  & $9.59  \pm  0.21$  &  $1.223  \pm  0.029$  &  $1.274  \pm  0.044$  &  $0.303  \pm  0.028$ \\
4600.7957  & $10.35 \pm  0.23$  &  $1.065  \pm  0.025$  &  $1.291  \pm  0.045$  &  $0.347  \pm  0.033$ \\
4601.7432  & $10.32 \pm  0.23$  &  $1.079  \pm  0.026$  &  $1.175  \pm  0.041$  &  $0.270  \pm  0.025$ \\
4602.7264  & $9.73  \pm  0.21$  &  $1.200  \pm  0.029$  &  $1.252  \pm  0.044$  &  $0.365  \pm  0.034$ \\
4603.8304  & $11.47 \pm  0.25$  &  $1.103  \pm  0.026$  &  $1.277  \pm  0.044$  &  $0.470  \pm  0.044$ \\
4604.8659  & $10.19 \pm  0.23$  &  $1.059  \pm  0.025$  &  $1.253  \pm  0.044$  &  $0.371  \pm  0.035$ \\
4605.8354  & $9.95  \pm  0.22$  &  $1.070  \pm  0.025$  &  $1.272  \pm  0.044$  &  $0.408  \pm  0.038$ \\
4607.7997  & $10.49 \pm  0.23$  &  $0.936  \pm  0.102$  &  $1.179  \pm  0.108$  &  $0.351  \pm  0.033$ \\
4608.7163  & $9.69  \pm  0.21$  &  $1.126  \pm  0.027$  &  $1.204  \pm  0.042$  &  $0.366  \pm  0.034$ \\
4614.7131  & $9.42  \pm  0.21$  &  $1.018  \pm  0.024$  &  $1.127  \pm  0.039$  &  $0.325  \pm  0.031$ \\
4615.7067  & $9.70  \pm  0.21$  &  $1.003  \pm  0.024$  &  $1.148  \pm  0.040$  &  $0.351  \pm  0.033$ \\
4618.7451  & $8.85  \pm  0.20$  &  $1.040  \pm  0.025$  &  $1.053  \pm  0.037$  &  $0.336  \pm  0.032$ \\

\enddata

\tablecomments{HJD = Heliocentric Julian Day$-$2,450,000.  Emission-line
  fluxes are in units of $10^{-13}$ erg s$^{-1}$ cm$^{-2}$.  The
  H$\beta$ light curve is presented in Paper~III.} % We include the
%  first five epochs as a guide, and the entirety of the table is
%  available in the online journal.}

\label{table:lc.n4748}
\end{deluxetable}

%%%%%%%%%%%
% Table 9 %
%%%%%%%%%%%

\begin{deluxetable}{ccccc}
\tablecolumns{5}
\tablewidth{0pt}
%\tabletypesize{\tiny}
\tablecaption{Emission-Line Light Curves of NGC\,5548}
\tablehead{
\colhead{HJD} &
\colhead{$f$(H$\alpha$)} &
\colhead{$f$(H$\gamma$)} &
\colhead{$f$(\ion{He}{2})} &
\colhead{$f$(\ion{He}{1})}}

\startdata

 4550.8678  &  $17.04  \pm  0.24$  &  $0.802  \pm  0.034$  &  $0.326  \pm  0.054$  &  $1.56  \pm  0.11$ \\
 4551.8664  &  $16.97  \pm  0.24$  &  $0.777  \pm  0.033$  &  $0.277  \pm  0.046$  &  $1.73  \pm  0.12$ \\
 4553.8626  &  $16.81  \pm  0.23$  &  $0.796  \pm  0.034$  &  $0.283  \pm  0.047$  &  $1.61  \pm  0.11$ \\
 4556.8589  &  $16.98  \pm  0.24$  &  $0.753  \pm  0.032$  &  $0.352  \pm  0.058$  &  $1.56  \pm  0.10$ \\
 4557.8755  &  $16.80  \pm  0.23$  &  $0.795  \pm  0.034$  &  $0.270  \pm  0.045$  &  $1.56  \pm  0.11$ \\
4558.8595  &  $16.92  \pm  0.24$  &  $0.758  \pm  0.032$  &  $0.264  \pm  0.044$  &  $1.49  \pm  0.10$ \\
4559.9903  &  $18.25  \pm  0.25$  &  $0.738  \pm  0.032$  &  $0.205  \pm  0.034$  &  $1.51  \pm  0.10$ \\
4560.8967  &  $16.29  \pm  0.23$  &  $0.794  \pm  0.034$  &  $0.292  \pm  0.048$  &  $1.50  \pm  0.10$ \\
4562.9997  &  $17.51  \pm  0.24$  &  $0.731  \pm  0.031$  &  $0.338  \pm  0.056$  &  $1.69  \pm  0.11$ \\
4564.9405  &  $16.77  \pm  0.62$  &  $0.977  \pm  0.315$  &  $0.610  \pm  0.469$  &  $0.34  \pm  3.38$ \\
4566.9017  &  $17.00  \pm  0.24$  &  $0.885  \pm  0.038$  &  $0.358  \pm  0.059$  &  $1.66  \pm  0.11$ \\
4567.8218  &  $16.70  \pm  0.23$  &  $0.824  \pm  0.035$  &  $0.442  \pm  0.073$  &  $1.47  \pm  0.10$ \\
4568.8201  &  $17.10  \pm  0.24$  &  $0.792  \pm  0.034$  &  $0.337  \pm  0.056$  &  $1.76  \pm  0.12$ \\
4569.8830  &  $16.75  \pm  0.23$  &  $0.853  \pm  0.037$  &  $0.289  \pm  0.048$  &  $1.65  \pm  0.11$ \\
4570.8760  &  $17.02  \pm  0.24$  &  $0.840  \pm  0.036$  &  $0.336  \pm  0.055$  &  $1.81  \pm  0.12$ \\
4572.9341  &  $17.38  \pm  0.24$  &  $0.770  \pm  0.033$  &  $0.331  \pm  0.055$  &  $1.66  \pm  0.11$ \\
4573.8140  &  $17.34  \pm  0.24$  &  $0.714  \pm  0.031$  &  $0.249  \pm  0.041$  &  $1.59  \pm  0.11$ \\
4575.9500  &  $17.59  \pm  0.24$  &  $0.603  \pm  0.050$  &  $0.654  \pm  0.108$  &  $1.74  \pm  0.12$ \\
4581.9237  &  $17.14  \pm  0.24$  &  $0.934  \pm  0.040$  &  $0.444  \pm  0.073$  &  $1.51  \pm  0.10$ \\
4582.9322  &  $17.03  \pm  0.24$  &  $0.829  \pm  0.035$  &  $0.472  \pm  0.078$  &  $1.50  \pm  0.10$ \\
4583.9276  &  $17.60  \pm  0.24$  &  $0.823  \pm  0.035$  &  $0.443  \pm  0.073$  &  $1.76  \pm  0.12$ \\
4584.8941  &  $17.73  \pm  0.25$  &  $0.891  \pm  0.038$  &  $0.494  \pm  0.081$  &  $1.73  \pm  0.12$ \\
4585.9384  &  $18.61  \pm  0.26$  &  $0.838  \pm  0.036$  &  $0.711  \pm  0.117$  &  $1.96  \pm  0.13$ \\
4587.9254  &  $17.93  \pm  0.25$  &  $0.876  \pm  0.038$  &  $0.471  \pm  0.078$  &  $1.90  \pm  0.13$ \\
4588.9167  &  $16.89  \pm  0.23$  &  $0.859  \pm  0.037$  &  $0.300  \pm  0.050$  &  $1.76  \pm  0.12$ \\
4589.9298  &  $19.29  \pm  0.27$  &  $0.815  \pm  0.035$  &  $0.407  \pm  0.067$  &  $1.68  \pm  0.11$ \\
4590.9214  &  $19.24  \pm  0.27$  &  $0.796  \pm  0.034$  &  $0.445  \pm  0.073$  &  $1.76  \pm  0.12$ \\
4591.9278  &  $19.16  \pm  0.27$  &  $0.780  \pm  0.033$  &  $0.278  \pm  0.046$  &  $1.71  \pm  0.11$ \\
4592.9217  &  $18.93  \pm  0.26$  &  $0.811  \pm  0.035$  &  $0.352  \pm  0.058$  &  $1.80  \pm  0.12$ \\
4593.9218  &  $19.43  \pm  0.27$  &  $0.656  \pm  0.028$  &  $0.446  \pm  0.074$  &  $1.75  \pm  0.12$ \\
4594.9230  &  $19.61  \pm  0.27$  &  $0.735  \pm  0.031$  &  $0.117  \pm  0.019$  &  $1.65  \pm  0.11$ \\
4595.9071  &  $19.29  \pm  0.27$  &  $0.702  \pm  0.030$  &  $0.368  \pm  0.061$  &  $1.70  \pm  0.11$ \\
4596.9126  &  $19.21  \pm  0.27$  &  $0.761  \pm  0.033$  &  $0.352  \pm  0.058$  &  $1.55  \pm  0.10$ \\
4597.9181  &  $18.65  \pm  0.26$  &  $0.747  \pm  0.032$  &  $0.403  \pm  0.067$  &  $1.43  \pm  0.10$ \\
4598.8420  &  $17.24  \pm  0.24$  &  $0.796  \pm  0.044$  &  $0.324  \pm  0.067$  &  $0.17  \pm  0.30$ \\
4600.8564  &  $17.14  \pm  0.24$  &  $0.763  \pm  0.033$  &  $0.339  \pm  0.056$  &  $1.37  \pm  0.09$ \\
4601.8688  &  $18.24  \pm  0.25$  &  $0.597  \pm  0.026$  &  $0.390  \pm  0.064$  &  $1.39  \pm  0.09$ \\
4602.9239  &  $18.51  \pm  0.26$  &  $0.750  \pm  0.032$  &  $0.426  \pm  0.070$  &  $1.55  \pm  0.10$ \\
4603.9194  &  $18.09  \pm  0.25$  &  $0.582  \pm  0.025$  &  $0.419  \pm  0.069$  &  $1.46  \pm  0.10$ \\
4604.9353  &  $18.17  \pm  0.25$  &  $0.612  \pm  0.026$  &  $0.333  \pm  0.055$  &  $1.66  \pm  0.11$ \\
4605.9149  &  $18.26  \pm  0.25$  &  $0.630  \pm  0.027$  &  $0.428  \pm  0.071$  &  $1.56  \pm  0.10$ \\
4607.8999  &  $15.75  \pm  0.22$  &  $0.561  \pm  0.024$  &  $0.567  \pm  0.094$  &  $1.83  \pm  0.12$ \\
4608.9063  &  $17.51  \pm  0.24$  &  $0.526  \pm  0.026$  &  $0.740  \pm  0.122$  &  $2.06  \pm  0.14$ \\
4611.9246  &  \nodata             &  $0.190  \pm  0.521$  &  $1.157  \pm  0.840$  &  \nodata           \\
4612.9069  &  $17.26  \pm  0.24$  &  $0.484  \pm  0.021$  &  $0.447  \pm  0.074$  &  $1.57  \pm  0.11$ \\
4613.9068  &  \nodata	          &  $0.620  \pm  0.354$  &  $0.074  \pm  0.549$  &  \nodata	       \\
4614.9259  &  $17.87  \pm  0.25$  &  $0.546  \pm  0.023$  &  $0.458  \pm  0.076$  &  $1.29  \pm  0.09$ \\
4615.9124  &  $17.26  \pm  0.24$  &  $0.564  \pm  0.024$  &  $0.410  \pm  0.068$  &  $1.53  \pm  0.10$ \\
4616.9108  &  $16.93  \pm  0.24$  &  $0.606  \pm  0.026$  &  $0.369  \pm  0.061$  &  $1.33  \pm  0.09$ \\
4617.9020  &  $16.19  \pm  0.23$  &  $0.526  \pm  0.023$  &  $0.257  \pm  0.042$  &  $1.24  \pm  0.08$ \\
4618.8734  &  $13.20  \pm  0.18$  &  $0.859  \pm  0.046$  &  $0.613  \pm  0.101$  &  $0.53  \pm  0.58$ \\

\enddata

\tablecomments{HJD = Heliocentric Julian Day$-$2,450,000.  Emission-line
  fluxes are in units of $10^{-13}$ erg s$^{-1}$ cm$^{-2}$.  The
  H$\beta$ light curve is presented in Paper~III.} % We include the
%  first five epochs as a guide, and the entirety of the table is
%  available in the online journal.}

\label{table:lc.n5548}
\end{deluxetable}

%%%%%%%%%%%%
% Table 10 %
%%%%%%%%%%%%

\begin{deluxetable}{ccccc}
\tablecolumns{5}
\tablewidth{0pt}
%\tabletypesize{\tiny}
\tablecaption{Emission-Line Light Curves of NGC\,6814}
\tablehead{
\colhead{HJD} &
\colhead{$f$(H$\alpha$)} &
\colhead{$f$(H$\gamma$)} &
\colhead{$f$(\ion{He}{2})} &
\colhead{$f$(\ion{He}{1})}}

\startdata

 4551.0180  & $11.79  \pm  0.15$  &  $0.937  \pm  0.026$  &  $0.593  \pm  0.126$  &  $0.381  \pm  0.027$ \\
 4552.0264  & $11.13  \pm  0.14$  &  $0.900  \pm  0.025$  &  $0.163  \pm  0.035$  &  $0.527  \pm  0.038$ \\
 4556.0339  & $11.60  \pm  0.15$  &  $0.934  \pm  0.033$  &  $0.457  \pm  0.097$  &  $0.501  \pm  0.036$ \\
 4557.0200  & $12.15  \pm  0.15$  &  $1.042  \pm  0.029$  &  $0.640  \pm  0.136$  &  $0.566  \pm  0.041$ \\
 4560.0402  & $12.66  \pm  0.16$  &  $1.094  \pm  0.038$  &  $0.902  \pm  0.192$  &  $0.892  \pm  0.064$ \\
4561.0266  & $11.93  \pm  0.15$  &  $1.137  \pm  0.032$  &  $0.825  \pm  0.176$  &  $0.634  \pm  0.046$ \\
4564.0146  & $12.31  \pm  0.16$  &  $1.172  \pm  0.033$  &  $0.897  \pm  0.191$  &  $0.650  \pm  0.047$ \\
4567.0021  & $13.63  \pm  0.17$  &  $1.132  \pm  0.032$  &  $0.576  \pm  0.123$  &  $0.640  \pm  0.046$ \\
4568.0082  & $13.55  \pm  0.17$  &  $1.127  \pm  0.032$  &  $0.661  \pm  0.141$  &  $0.532  \pm  0.038$ \\
4569.0070  & $13.49  \pm  0.17$  &  $1.097  \pm  0.031$  &  $0.539  \pm  0.115$  &  $0.565  \pm  0.041$ \\
4570.0003  & $13.84  \pm  0.18$  &  $1.016  \pm  0.029$  &  $0.770  \pm  0.164$  &  $0.549  \pm  0.039$ \\
4570.9899  & $13.56  \pm  0.17$  &  $1.034  \pm  0.029$  &  $1.012  \pm  0.216$  &  $0.548  \pm  0.039$ \\
4572.9883  & $13.34  \pm  0.17$  &  $1.089  \pm  0.031$  &  $0.688  \pm  0.147$  &  $0.537  \pm  0.039$ \\
4573.9952  & $13.13  \pm  0.17$  &  $1.082  \pm  0.031$  &  $0.449  \pm  0.096$  &  $0.545  \pm  0.039$ \\
4576.0113  & $13.23  \pm  0.17$  &  $1.091  \pm  0.031$  &  $0.630  \pm  0.134$  &  $0.449  \pm  0.032$ \\
4581.9978  & $12.84  \pm  0.16$  &  $0.975  \pm  0.028$  &  $0.499  \pm  0.106$  &  $0.475  \pm  0.034$ \\
4583.0102  & $12.41  \pm  0.16$  &  $1.018  \pm  0.029$  &  $0.251  \pm  0.053$  &  $0.511  \pm  0.037$ \\
4584.0028  & $12.12  \pm  0.15$  &  $0.920  \pm  0.026$  &  $0.235  \pm  0.050$  &  $0.429  \pm  0.031$ \\
4585.0027  & $12.50  \pm  0.16$  &  $0.930  \pm  0.026$  &  $0.237  \pm  0.051$  &  $0.407  \pm  0.029$ \\
4586.0112  & $12.94  \pm  0.16$  &  $1.178  \pm  0.033$  &  $0.190  \pm  0.041$  &  $0.318  \pm  0.023$ \\
4588.0005  & $12.33  \pm  0.16$  &  $0.883  \pm  0.025$  &  $0.412  \pm  0.088$  &  $0.375  \pm  0.027$ \\
4588.9927  & $12.20  \pm  0.15$  &  $0.875  \pm  0.025$  &  $0.271  \pm  0.058$  &  $0.420  \pm  0.030$ \\
4590.0043  & $12.93  \pm  0.16$  &  $1.014  \pm  0.029$  &  $0.312  \pm  0.066$  &  $0.444  \pm  0.032$ \\
4590.9920  & $12.60  \pm  0.16$  &  $0.937  \pm  0.026$  &  $0.388  \pm  0.083$  &  $0.495  \pm  0.036$ \\
4591.9933  & $11.64  \pm  0.15$  &  $0.950  \pm  0.027$  &  $0.108  \pm  0.023$  &  $0.446  \pm  0.032$ \\
4592.9872  & $12.06  \pm  0.15$  &  $0.955  \pm  0.027$  &  $0.473  \pm  0.101$  &  $0.455  \pm  0.033$ \\
4593.9387  & $12.22  \pm  0.16$  &  $0.946  \pm  0.027$  &  $0.605  \pm  0.129$  &  $0.419  \pm  0.030$ \\
4594.9950  & $12.85  \pm  0.16$  &  $0.987  \pm  0.028$  &  $0.602  \pm  0.128$  &  $0.514  \pm  0.037$ \\
4595.9770  & $12.56  \pm  0.16$  &  $1.028  \pm  0.029$  &  $0.237  \pm  0.050$  &  $0.564  \pm  0.041$ \\
4596.9783  & $13.07  \pm  0.17$  &  $0.957  \pm  0.027$  &  $0.403  \pm  0.086$  &  $0.506  \pm  0.036$ \\
4597.9865  & $12.97  \pm  0.16$  &  $1.065  \pm  0.030$  &  $0.821  \pm  0.175$  &  $0.507  \pm  0.036$ \\
4598.9686  & \nodata 	          &  $0.676  \pm  0.233$  &  $0.528  \pm  0.219$  &  $1.001  \pm  0.943$ \\
4600.9250  & $13.18  \pm  0.17$  &  $1.044  \pm  0.029$  &  $0.326  \pm  0.069$  &  $0.549  \pm  0.039$ \\
4601.9789  & $13.52  \pm  0.17$  &  $1.007  \pm  0.028$  &  $0.411  \pm  0.087$  &  $0.422  \pm  0.030$ \\
4602.9915  & $13.12  \pm  0.17$  &  $1.064  \pm  0.030$  &  $0.527  \pm  0.112$  &  $0.499  \pm  0.036$ \\
4603.9917  & $13.39  \pm  0.17$  &  $1.074  \pm  0.030$  &  $0.794  \pm  0.169$  &  $0.499  \pm  0.036$ \\
4604.9922  & $13.93  \pm  0.18$  &  $1.086  \pm  0.031$  &  $0.572  \pm  0.122$  &  $0.593  \pm  0.043$ \\
4605.9838  & $13.15  \pm  0.17$  &  $0.978  \pm  0.028$  &  $0.435  \pm  0.093$  &  $0.552  \pm  0.040$ \\
4608.9747  & $12.15  \pm  0.15$  &  $0.978  \pm  0.028$  &  $0.126  \pm  0.027$  &  $0.448  \pm  0.032$ \\
4612.9746  & $12.28  \pm  0.16$  &  $0.883  \pm  0.025$  &  \nodata              &  $0.380  \pm  0.027$ \\
4613.9797  & $10.60  \pm  0.14$  &  $0.866  \pm  0.117$  &  $0.216  \pm  0.219$  &  $0.372  \pm  0.222$ \\
4614.9871  & $13.05  \pm  0.17$  &  $0.900  \pm  0.025$  &  \nodata              &  $0.195  \pm  0.014$ \\
4616.9777  & $10.86  \pm  0.14$  &  $0.821  \pm  0.023$  &  \nodata              &  $0.410  \pm  0.029$ \\
4617.9693  & $11.10  \pm  0.14$  &  $0.729  \pm  0.021$  &  $0.043  \pm  0.009$  &  $0.366  \pm  0.026$ \\
4618.9885  & $13.41  \pm  0.17$  &  $0.841  \pm  0.024$  &  $0.547  \pm  0.117$  &  $0.532  \pm  0.038$ \\

\enddata

\tablecomments{HJD = Heliocentric Julian Day$-$2,450,000.  Emission-line
  fluxes are in units of $10^{-13}$ erg s$^{-1}$ cm$^{-2}$.  The
  H$\beta$ light curve is presented in Paper~III.} % We include the
%  first five epochs as a guide, and the entirety of the table is
%  available in the online journal.}

\label{table:lc.n6814}
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{Light-Curve Statistics}
\tablehead{
\colhead{Object} &
\colhead{Time Series} &
\colhead{$N$} &
\colhead{$\langle T \rangle$} &
\colhead{$T_{\rm median}$} &
\colhead{$\langle \sigma_{\rm f}/f \rangle$} &
\colhead{$F_{\rm var}$} &
\colhead{$R_{\rm max}$}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} }
\startdata

Mrk\,142       & $B$         & 64 & $1.8 \pm 2.3$ & 1.02 & 0.0166 & 0.025 & $1.15 \pm 0.03$ \vspace{0.00in}\\
	       & $V$         & 62 & $1.7 \pm 2.0$ & 1.02 & 0.0119 & 0.024 & $1.12 \pm 0.02$ \vspace{0.00in}\\
               & 5100\,\AA   & 51 & $1.4 \pm 1.0$ & 1.00 & 0.0115 & 0.090 & $1.86 \pm 0.03$ \vspace{0.00in}\\
	       & H$\alpha$   & 50 & $1.4 \pm 1.0$ & 1.00 & 0.0199 & 0.075 & $1.86 \pm 0.05$ \vspace{0.00in}\\
	       & H$\beta$    & 51 & $1.4 \pm 1.0$ & 1.00 & 0.0113 & 0.086 & $1.97 \pm 0.03$ \vspace{0.00in}\\
	       & H$\gamma$   & 51 & $1.4 \pm 1.0$ & 1.00 & 0.0350 & 0.092 & $2.04 \pm 0.10$ \vspace{0.00in}\\
& \ion{He}{2} $\lambda 4686$ & 51 & $1.4 \pm 1.0$ & 1.00 & 0.0414 & 0.167 & $2.64 \pm 0.16$ \vspace{0.00in}\\
& \ion{He}{1} $\lambda 5876$ & 50 & $1.4 \pm 1.0$ & 1.00 & 0.0530 & 0.104 & $1.93 \pm 0.15$ \vspace{0.10in}\\ 
SBS\,1116+583A & $B$         & 56 & $2.1 \pm 1.8$ & 1.02 & 0.0205 & 0.104 & $1.63 \pm 0.05$ \vspace{0.00in}\\
               & $V$         & 56 & $1.9 \pm 1.7$ & 1.01 & 0.0220 & 0.082 & $1.47 \pm 0.05$ \vspace{0.00in}\\
               & 5100\,\AA   & 50 & $1.4 \pm 0.9$ & 1.00 & 0.0437 & 0.043 & $1.36 \pm 0.08$ \vspace{0.00in}\\
               & H$\alpha$   & 50 & $1.4 \pm 0.9$ & 1.00 & 0.0309 & 0.061 & $1.32 \pm 0.06$ \vspace{0.00in}\\
               & H$\beta$    & 50 & $1.4 \pm 0.9$ & 1.00 & 0.0279 & 0.102 & $1.48 \pm 0.06$ \vspace{0.00in}\\
               & H$\gamma$   & 50 & $1.4 \pm 0.9$ & 1.00 & 0.0410 & 0.129 & $1.90 \pm 0.11$ \vspace{0.00in}\\
& \ion{He}{2} $\lambda 4686$ & 50 & $1.4 \pm 0.9$ & 1.00 & 0.1041 & 0.437 & $40.5 \pm 17.0$ \vspace{0.00in}\\
& \ion{He}{1} $\lambda 5876$ & 48 & $1.4 \pm 0.9$ & 1.00 & 0.1973 & 0.262 & $7.20 \pm 1.98$ \vspace{0.10in}\\
Arp\,151       & $B$         & 66 & $1.5 \pm 1.6$ & 1.02 & 0.0173 & 0.161 & $1.80 \pm 0.04$ \vspace{0.00in}\\
               & $V$         & 62 & $1.6 \pm 1.6$ & 1.02 & 0.0185 & 0.113 & $1.54 \pm 0.04$ \vspace{0.00in}\\
               & 5100\,\AA   & 43 & $1.4 \pm 1.9$ & 1.02 & 0.0101 & 0.120 & $1.73 \pm 0.03$ \vspace{0.00in}\\
               & H$\alpha$   & 43 & $1.4 \pm 0.9$ & 1.02 & 0.0185 & 0.121 & $1.56 \pm 0.04$ \vspace{0.00in}\\
               & H$\beta$    & 43 & $1.4 \pm 0.9$ & 1.02 & 0.0153 & 0.169 & $1.74 \pm 0.04$ \vspace{0.00in}\\
               & H$\gamma$   & 43 & $1.4 \pm 0.9$ & 1.02 & 0.0385 & 0.206 & $2.14 \pm 0.12$ \vspace{0.00in}\\
& \ion{He}{2} $\lambda 4686$ & 43 & $1.4 \pm 0.9$ & 1.02 & 0.2396 & 0.623 & $39.0 \pm 13.1$ \vspace{0.00in}\\
& \ion{He}{1} $\lambda 5876$ & 41 & $1.4 \pm 0.9$ & 1.02 & 0.1060 & 0.291 & $3.20 \pm 0.50$ \vspace{0.10in}\\
Mrk\,1310      & $B$         & 50 & $2.0 \pm 1.5$ & 1.16 & 0.0160 & 0.116 & $1.71 \pm 0.04$ \vspace{0.00in}\\
	       & $V$         & 58 & $1.8 \pm 1.4$ & 1.05 & 0.0183 & 0.073 & $1.39 \pm 0.04$ \vspace{0.00in}\\
               & 5100\,\AA   & 47 & $1.5 \pm 1.1$ & 1.01 & 0.0367 & 0.051 & $1.44 \pm 0.07$ \vspace{0.00in}\\
	       & H$\alpha$   & 46 & $1.5 \pm 1.2$ & 1.01 & 0.0244 & 0.066 & $1.34 \pm 0.05$ \vspace{0.00in}\\
	       & H$\beta$    & 47 & $1.5 \pm 1.1$ & 1.01 & 0.0186 & 0.108 & $1.62 \pm 0.04$ \vspace{0.00in}\\
	       & H$\gamma$   & 47 & $1.5 \pm 1.1$ & 1.01 & 0.0301 & 0.077 & $1.40 \pm 0.06$ \vspace{0.00in}\\
& \ion{He}{2} $\lambda 4686$ & 44 & $1.6 \pm 1.2$ & 1.01 & 0.3143 & 0.809 & $990  \pm 2800$ \vspace{0.00in}\\
& \ion{He}{1} $\lambda 5876$ & 46 & $1.5 \pm 1.1$ & 1.01 & 0.1148 & 0.263 & $10.6 \pm 2.0$  \vspace{0.10in}\\
Mrk\,202       & $B$         & 58 & $2.0 \pm 1.7$ & 1.01 & 0.0168 & 0.042 & $1.20 \pm 0.03$ \vspace{0.00in}\\
	       & $V$         & 58 & $1.8 \pm 1.7$ & 1.01 & 0.0143 & 0.027 & $1.18 \pm 0.04$ \vspace{0.00in}\\
               & 5100\,\AA   & 46 & $1.5 \pm 1.2$ & 1.01 & 0.0309 & 0.027 & $1.25 \pm 0.05$ \vspace{0.00in}\\
 	       & H$\alpha$   & 45 & $1.5 \pm 1.3$ & 1.01 & 0.0176 & 0.076 & $1.35 \pm 0.03$ \vspace{0.00in}\\
 	       & H$\beta$    & 46 & $1.5 \pm 1.2$ & 1.01 & 0.0125 & 0.089 & $1.42 \pm 0.03$ \vspace{0.00in}\\
 	       & H$\gamma$   & 46 & $1.5 \pm 1.2$ & 1.01 & 0.0321 & 0.106 & $1.79 \pm 0.08$ \vspace{0.00in}\\
& \ion{He}{2} $\lambda 4686$ & 46 & $1.5 \pm 1.2$ & 1.01 & 0.0546 & 0.210 & $2.50 \pm 0.19$ \vspace{0.10in}\\
NGC\,4253      & $B$         & 51 & $1.9 \pm 2.3$ & 1.02 & 0.0066 & 0.032 & $1.16 \pm 0.01$ \vspace{0.00in}\\
	       & $V$         & 54 & $1.8 \pm 2.2$ & 1.01 & 0.0046 & 0.028 & $1.15 \pm 0.01$ \vspace{0.00in}\\
               & 5100\,\AA   & 50 & $1.4 \pm 1.0$ & 1.01 & 0.0180 & 0.053 & $1.31 \pm 0.03$ \vspace{0.00in}\\
	       & H$\alpha$   & 50 & $1.4 \pm 1.0$ & 1.01 & 0.0235 & 0.034 & $1.17 \pm 0.04$ \vspace{0.00in}\\
	       & H$\beta$    & 50 & $1.4 \pm 1.0$ & 1.01 & 0.0116 & 0.048 & $1.35 \pm 0.15$ \vspace{0.00in}\\
	       & H$\gamma$   & 49 & $1.4 \pm 1.0$ & 1.01 & 0.0376 & 0.051 & $1.74 \pm 0.70$ \vspace{0.10in}\\
NGC\,4748      & $B$         & 48 & $2.4 \pm 3.1$ & 1.25 & 0.0151 & 0.053 & $1.22 \pm 0.05$ \vspace{0.00in}\\
	       & $V$         & 52 & $2.2 \pm 2.5$ & 1.03 & 0.0147 & 0.043 & $1.18 \pm 0.02$ \vspace{0.00in}\\
               & 5100\,\AA   & 45 & $1.5 \pm 1.3$ & 1.00 & 0.0202 & 0.045 & $1.33 \pm 0.04$ \vspace{0.00in}\\
	       & H$\alpha$   & 45 & $1.5 \pm 1.3$ & 1.00 & 0.0221 & 0.067 & $1.38 \pm 0.04$ \vspace{0.00in}\\
	       & H$\beta$    & 45 & $1.5 \pm 1.3$ & 1.00 & 0.0094 & 0.052 & $1.22 \pm 0.02$ \vspace{0.00in}\\
	       & H$\gamma$   & 45 & $1.5 \pm 1.3$ & 1.00 & 0.0257 & 0.056 & $1.31 \pm 0.15$ \vspace{0.00in}\\
& \ion{He}{2} $\lambda 4686$ & 45 & $1.5 \pm 1.3$ & 1.00 & 0.0361 & 0.097 & $1.56 \pm 0.08$ \vspace{0.10in}\\
NGC\,5548      & $B$         & 45 & $2.4 \pm 4.3$ & 1.07 & 0.0148 & 0.085 & $1.39 \pm 0.03$ \vspace{0.00in}\\
	       & $V$         & 57 & $1.9 \pm 1.8$ & 1.05 & 0.0125 & 0.094 & $1.40 \pm 0.02$ \vspace{0.00in}\\
               & 5100\,\AA   & 51 & $1.4 \pm 0.9$ & 1.01 & 0.0216 & 0.058 & $1.32 \pm 0.04$ \vspace{0.00in}\\
	       & H$\alpha$   & 49 & $1.4 \pm 0.9$ & 1.01 & 0.0144 & 0.063 & $1.49 \pm 0.03$ \vspace{0.00in}\\
	       & H$\beta$    & 51 & $1.4 \pm 0.9$ & 1.01 & 0.0279 & 0.082 & $1.57 \pm 0.35$ \vspace{0.00in}\\
	       & H$\gamma$   & 51 & $1.4 \pm 0.9$ & 1.01 & 0.1130 & 0.127 & $5.2  \pm 14.2$ \vspace{0.10in}\\
NGC\,6814      & $B$         & 43 & $1.7 \pm 1.3$ & 1.04 & 0.0137 & 0.178 & $1.83 \pm 0.03$ \vspace{0.00in}\\
	       & $V$         & 46 & $1.6 \pm 1.3$ & 1.02 & 0.0134 & 0.145 & $1.68 \pm 0.03$ \vspace{0.00in}\\
               & 5100\,\AA   & 45 & $1.5 \pm 1.1$ & 1.01 & 0.0345 & 0.068 & $1.54 \pm 0.08$ \vspace{0.00in}\\
	       & H$\alpha$   & 44 & $1.6 \pm 1.1$ & 1.01 & 0.0127 & 0.063 & $1.31 \pm 0.02$ \vspace{0.00in}\\
	       & H$\beta$    & 45 & $1.5 \pm 1.1$ & 1.01 & 0.0124 & 0.093 & $1.58 \pm 0.11$ \vspace{0.00in}\\
	       & H$\gamma$   & 45 & $1.6 \pm 1.1$ & 1.01 & 0.0379 & 0.100 & $1.74 \pm 0.60$ \vspace{0.00in}\\
& \ion{He}{2} $\lambda 4686$ & 42 & $1.7 \pm 1.2$ & 1.01 & 0.2370 & 0.419 & $23.7 \pm 7.1$  \vspace{0.00in}\\
& \ion{He}{1} $\lambda 5876$ & 44 & $1.6 \pm 1.1$ & 1.01 & 0.0838 & 0.197 & $4.56 \pm 0.46$ \vspace{0.00in}\\
\enddata 

\tablecomments{Columns are presented as follows: (1) object; (2)
               feature; (3) number of observations; (4) average
               interval (days) between observations; (5) median
               sampling rate (days); (6) mean fractional error; (7)
               excess variance as described in the text; and (8) the
               ratio of the maximum to the minimum flux.}
\label{table:variability}
\end{deluxetable}

%%%%%%%%%%%
% Table 11 %
%%%%%%%%%%%

\clearpage
%\tabletypesize{\tiny}
\begin{landscape}
\LongTables
\begin{deluxetable}{lcccccccccccc}
\tablecolumns{13}
\tablewidth{0pt}
%\rotate
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.02in} 
\tablecaption{Time-Lag Measurements}
\tablehead{
\colhead{} &
\colhead{} &
\multicolumn{5}{c}{vs. $B$ band} &
\colhead{} &
\multicolumn{5}{c}{vs. $V$ band} \\
\cline{3-7}
\cline{9-13}
\colhead{} &
\colhead{} &
\multicolumn{2}{c}{Observed} &
\multicolumn{2}{c}{Rest frame} &
\colhead{} &
\colhead{} &
\multicolumn{2}{c}{Observed} &
\multicolumn{2}{c}{Rest frame} &
\colhead{} \\ 
\colhead{Object} &
\colhead{Line} &
\colhead{$\tau_{\rm cent}$} &
\colhead{$\tau_{\rm peak}$} &
\colhead{$\tau_{\rm cent}$} &
\colhead{$\tau_{\rm peak}$} &
\colhead{$r_{\rm max}$} &
\colhead{} &
\colhead{$\tau_{\rm cent}$} &
\colhead{$\tau_{\rm peak}$} &
\colhead{$\tau_{\rm cent}$} &
\colhead{$\tau_{\rm peak}$} &
\colhead{$r_{\rm max}$} \\
\colhead{} &
\colhead{} &
\colhead{(days)} &
\colhead{(days)} &
\colhead{(days)} &
\colhead{(days)} &
\colhead{} &
\colhead{} &
\colhead{(days)} &
\colhead{(days)} &
\colhead{(days)} &
\colhead{(days)} &
\colhead{}} 
\startdata

Mrk\,142       	& H$\alpha$    & $2.90^{+1.22}_{-0.92}$ & $2.58 ^{+1.75}_{-0.50}$ & $2.78 ^{+1.17}_{-0.88}$ & $2.47 ^{+1.67}_{-0.48}$ & $0.53 \pm 0.08$ && $2.63 ^{+1.24 }_{-1.02	}$ & $2.50 ^{+1.50 }_{-1.00 }$ & $2.52 ^{+1.18 }_{-0.98}$ & $2.39 ^{+1.44 }_{-0.96 }$ & $0.56 \pm 0.08$ \vspace{0.05in} \\             
                & H$\beta$     & $2.87^{+0.76}_{-0.87}$ & $2.75 ^{+1.00}_{-0.75}$ & $2.74 ^{+0.73}_{-0.83}$ & $2.63 ^{+0.96}_{-0.72}$ & $0.52 \pm 0.07$ && $2.88 ^{+1.00 }_{-1.01	}$ & $3.25 ^{+0.75 }_{-1.75 }$ & $2.76 ^{+0.96 }_{-0.96}$ & $3.11 ^{+0.72 }_{-1.67 }$ & $0.55 \pm 0.08$ \vspace{0.05in} \\ 
	        & H$\gamma$    & $2.99^{+1.27}_{-1.10}$ & $2.75 ^{+1.75}_{-1.00}$ & $2.86 ^{+1.22}_{-1.05}$ & $2.63 ^{+1.67}_{-0.96}$ & $0.54 \pm 0.08$ && $3.08 ^{+1.55 }_{-1.20	}$ & $3.25 ^{+1.50 }_{-1.75 }$ & $2.95 ^{+1.48 }_{-1.15}$ & $3.11 ^{+1.44 }_{-1.67 }$ & $0.58 \pm 0.07$ \vspace{0.05in} \\ 
  & \ion{He}{2} $\lambda 4686$ & $1.25^{+1.60}_{-2.08}$ & $1.25 ^{+1.50}_{-2.00}$ & $1.20 ^{+1.53}_{-1.99}$ & $1.20 ^{+1.44}_{-1.91}$ & $0.50 \pm 0.07$ && $1.61 ^{+1.11 }_{-1.48	}$ & $1.50 ^{+1.25 }_{-1.25 }$ & $1.54 ^{+1.06 }_{-1.42}$ & $1.44 ^{+1.20 }_{-1.20 }$ & $0.56 \pm 0.08$ \vspace{0.05in} \\ 
  & \ion{He}{1}	$\lambda 5876$ & $1.89^{+2.08}_{-1.26}$ & $2.00 ^{+2.25}_{-1.50}$ & $1.81 ^{+1.99}_{-1.20}$ & $1.91 ^{+2.15}_{-1.44}$ & $0.50 \pm 0.06$ && $1.74 ^{+3.77 }_{-1.61	}$ & $1.75 ^{+3.75 }_{-1.50 }$ & $1.66 ^{+3.61 }_{-1.54}$ & $1.67 ^{+3.59 }_{-1.44 }$ & $0.52 \pm 0.07$ \vspace{0.15in} \\	      

SBS\,1116+583A	& H$\alpha$    & $4.12^{+1.41}_{-0.98}$ & $3.75 ^{+1.25}_{-0.75}$ & $4.01 ^{+1.37}_{-0.95}$ & $3.65 ^{+1.22}_{-0.73}$ & $0.63 \pm 0.07$ && $3.34 ^{+0.67 }_{-0.85}$ & $3.25 ^{+0.75 }_{-1.00 }$ & $3.25 ^{+0.65 }_{-0.83}$ & $3.16 ^{+0.73 }_{-0.97 }$ & $0.56 \pm 0.08$ \vspace{0.05in} \\ 
	        & H$\beta$     & $2.38^{+0.64}_{-0.51}$ & $2.25 ^{+1.00}_{-0.50}$ & $2.31 ^{+0.62}_{-0.49}$ & $2.19 ^{+0.97}_{-0.49}$ & $0.65 \pm 0.07$ && $2.24 ^{+0.65 }_{-0.61}$ & $2.25 ^{+0.75 }_{-0.50 }$ & $2.18 ^{+0.63 }_{-0.60}$ & $2.19 ^{+0.73 }_{-0.49 }$ & $0.62 \pm 0.11$ \vspace{0.05in} \\ 
	        & H$\gamma$    & $1.89^{+0.63}_{-0.52}$ & $2.00 ^{+0.50}_{-0.75}$ & $1.84 ^{+0.61}_{-0.51}$ & $1.95 ^{+0.49}_{-0.73}$ & $0.56 \pm 0.07$ && $2.02 ^{+0.86 }_{-0.62}$ & $2.25 ^{+0.75 }_{-1.00 }$ & $1.97 ^{+0.84 }_{-0.60}$ & $2.19 ^{+0.73 }_{-0.97 }$ & $0.54 \pm 0.08$ \vspace{0.05in} \\ 
  & \ion{He}{2} $\lambda 4686$ & $0.48^{+0.40}_{-0.48}$ & $0.50 ^{+0.25}_{-0.50}$ & $0.47 ^{+0.39}_{-0.47}$ & $0.49 ^{+0.24}_{-0.49}$ & $0.71 \pm 0.07$ && $0.23 ^{+0.53 }_{-0.69}$ & $0.25 ^{+0.50 }_{-0.75 }$ & $0.22 ^{+0.52 }_{-0.67}$ & $0.24 ^{+0.49 }_{-0.73 }$ & $0.66 \pm 0.11$ \vspace{0.05in} \\ 
  & \ion{He}{1}	$\lambda 5876$ & $2.64^{+1.63}_{-2.66}$ & $2.75 ^{+1.50}_{-3.00}$ & $2.57 ^{+1.59}_{-2.59}$ & $2.68 ^{+1.46}_{-2.92}$ & $0.52 \pm 0.07$ && $2.14 ^{+1.37 }_{-1.63}$ & $2.25 ^{+1.25 }_{-2.00 }$ & $2.08 ^{+1.33 }_{-1.59}$ & $2.19 ^{+1.22 }_{-1.95 }$ & $0.50 \pm 0.07$ \vspace{0.15in} \\

Arp\,151	& H$\alpha$    & $8.01^{+1.05}_{-1.00}$ & $8.50 ^{+0.25}_{-1.00}$ & $7.84 ^{+1.03}_{-0.98}$ & $8.32 ^{+0.24}_{-0.98}$ & $0.92 \pm 0.02$ && $7.49 ^{+1.09 }_{-0.88}$ & $7.75 ^{+1.00 }_{-0.50 }$ & $7.34 ^{+1.07 }_{-0.86}$ & $7.59 ^{+0.98 }_{-0.49 }$ & $0.91 \pm 0.02$ \vspace{0.05in} \\ 
	        & H$\beta$     & $4.08^{+0.50}_{-0.69}$ & $3.50 ^{+0.75}_{-0.25}$ & $3.99 ^{+0.49}_{-0.68}$ & $3.43 ^{+0.73}_{-0.24}$ & $0.971 \pm 0.007$ && $3.52 ^{+0.82 }_{-0.72}$ & $3.50 ^{+1.00 }_{-0.75 }$ & $3.45 ^{+0.80 }_{-0.71}$ & $3.43 ^{+0.98 }_{-0.73 }$ & $0.963 \pm 0.013$ \vspace{0.05in} \\ 
              	& H$\gamma$    & $1.39^{+0.81}_{-0.75}$ & $1.50 ^{+1.00}_{-1.00}$ & $1.36 ^{+0.79}_{-0.73}$ & $1.47 ^{+0.98}_{-0.98}$ & $0.934 \pm 0.02$ && $1.04 ^{+0.95 }_{-0.90}$ & $1.25 ^{+1.25 }_{-0.75 }$ & $1.02 ^{+0.93 }_{-0.88}$ & $1.22 ^{+1.22 }_{-0.73 }$ & $0.92 \pm 0.03$ \vspace{0.05in} \\ 
  & \ion{He}{2} $\lambda 4686$ &$-0.69^{+1.04}_{-1.25}$ & $-0.25^{+1.00}_{-0.25}$ & $-0.68^{+1.02}_{-1.22}$ & $-0.24^{+0.98}_{-0.24}$ & $0.86 \pm 0.04$ && $-0.78^{+1.36 }_{-1.49}$ & $0.00 ^{+1.00 }_{-0.75 }$ & $-0.76^{+1.33 }_{-1.46}$ & $0.00 ^{+0.98 }_{-0.73 }$ & $0.85 \pm 0.04$ \vspace{0.05in} \\ 
  & \ion{He}{1} $\lambda 5876$ & $0.01^{+1.04}_{-0.86}$ & $-0.25^{+2.25}_{-1.25}$ & $0.01 ^{+1.02}_{-0.84}$ & $-0.24^{+2.20}_{-1.22}$ & $0.90 \pm 0.03$ && $-0.42^{+1.18 }_{-1.15}$ & $-0.50^{+2.00 }_{-2.25 }$ & $-0.41^{+1.16 }_{-1.13}$ & $-0.49^{+1.96 }_{-2.20 }$ & $0.89 \pm 0.03$ \vspace{0.15in} \\ 

Mrk\,1310	& H$\alpha$    & $4.60^{+0.67}_{-0.62}$ & $4.25 ^{+1.75}_{-0.75}$ & $4.51 ^{+0.66}_{-0.61}$ & $4.17 ^{+1.72}_{-0.74}$ & $0.82 \pm 0.05$ && $4.48 ^{+0.65 }_{-0.62}$ & $4.25 ^{+1.25 }_{-0.75 }$ & $4.39 ^{+0.64 }_{-0.61}$ & $4.17 ^{+1.23 }_{-0.74 }$ & $0.82 \pm 0.05$ \vspace{0.05in} \\ 
              	& H$\beta$     & $3.74^{+0.60}_{-0.62}$ & $3.75 ^{+0.50}_{-0.50}$ & $3.66 ^{+0.59}_{-0.61}$ & $3.68 ^{+0.49}_{-0.49}$ & $0.73 \pm 0.09$ && $3.67 ^{+0.46 }_{-0.50}$ & $3.75 ^{+0.50 }_{-0.50 }$ & $3.60 ^{+0.45 }_{-0.49}$ & $3.68 ^{+0.49 }_{-0.49 }$ & $0.77 \pm 0.07$ \vspace{0.05in} \\ 
              	& H$\gamma$    & $1.86^{+0.64}_{-0.72}$ & $1.50 ^{+1.00}_{-0.25}$ & $1.82 ^{+0.63}_{-0.71}$ & $1.47 ^{+0.98}_{-0.25}$ & $0.72 \pm 0.07$ && $1.92 ^{+0.59 }_{-0.58}$ & $1.75 ^{+0.75 }_{-0.50 }$ & $1.88 ^{+0.58 }_{-0.57}$ & $1.72 ^{+0.74 }_{-0.49 }$ & $0.74 \pm 0.07$ \vspace{0.05in} \\ 
  & \ion{He}{2} $\lambda 4686$ & $0.96^{+0.62}_{-0.83}$ & $0.75 ^{+0.50}_{-0.50}$ & $0.94 ^{+0.61}_{-0.81}$ & $0.74 ^{+0.49}_{-0.49}$ & $0.63 \pm 0.09$ && $1.10 ^{+0.80 }_{-0.86}$ & $0.75 ^{+1.50 }_{-0.75 }$ & $1.08 ^{+0.78 }_{-0.84}$ & $0.74 ^{+1.47 }_{-0.74 }$ & $0.63 \pm 0.08$ \vspace{0.05in} \\ 
  & \ion{He}{1}	$\lambda 5876$ & $2.61^{+0.92}_{-1.08}$ & $2.50 ^{+1.00}_{-1.25}$ & $2.56 ^{+0.90}_{-1.05}$ & $2.45 ^{+0.98}_{-1.23}$ & $0.63 \pm 0.08$ && $2.39 ^{+0.98 }_{-0.97}$ & $2.50 ^{+0.50 }_{-1.00 }$ & $2.34 ^{+0.96 }_{-0.95}$ & $2.45 ^{+0.49 }_{-0.98 }$ & $0.64 \pm 0.08$ \vspace{0.15in} \\	      

Mrk\,202	& H$\alpha$    &:$22.35^{+1.28}_{-3.80}$ & :$22.00^{+2.25}_{-2.50}$ & :$21.89^{+1.25}_{-3.72}$ & :$21.55^{+2.20}_{-2.45}$ & $0.77 \pm 0.06$ && :$14.52^{+7.83 }_{-10.47}$ & :$14.75^{+7.50 }_{-10.75}$ & :$14.22^{+7.66 }_{-10.26}$ & :$14.45^{+7.35 }_{-10.53}$ & $0.62 \pm 0.08$ \vspace{0.05in} \\ 
              	& H$\beta$     & $3.12^{+1.77}_{-1.15}$ & $3.00 ^{+1.50}_{-1.25}$ & $3.05 ^{+1.73}_{-1.12}$ & $2.94 ^{+1.47}_{-1.22}$ & $0.80 \pm 0.05$ && $3.11 ^{+0.91 }_{-1.12}$ & $2.75 ^{+1.75 }_{-1.25 }$ & $3.05 ^{+0.89 }_{-1.10}$ & $2.69 ^{+1.71 }_{-1.22 }$ & $0.70 \pm 0.07$ \vspace{0.05in} \\ 
              	& H$\gamma$    & $3.38^{+1.60}_{-1.41}$ & $3.50 ^{+1.50}_{-2.00}$ & $3.31 ^{+1.57}_{-1.38}$ & $3.43 ^{+1.47}_{-1.96}$ & $0.68 \pm 0.06$ && $3.49 ^{+16.57}_{-3.06}$ & $3.56 ^{+16.50}_{-3.25 }$ & $3.42 ^{+16.23}_{-3.00}$ & $3.49 ^{+16.16}_{-3.18 }$ & $0.64 \pm 0.07$ \vspace{0.05in} \\ 
  & \ion{He}{2} $\lambda 4686$ & $1.50^{+2.45}_{-1.22}$ & $0.50 ^{+2.75}_{-1.00}$ & $1.47 ^{+2.40}_{-1.19}$ & $0.49 ^{+2.69}_{-0.98}$ & $0.78 \pm 0.05$ && $1.89 ^{+16.99}_{-1.63}$ & $1.75 ^{+17.00}_{-2.00 }$ & $1.85 ^{+16.64}_{-1.60}$ & $1.71 ^{+16.65}_{-1.96 }$ & $0.67 \pm 0.08$ \vspace{0.15in} \\ 
%
%\tablebreak
%
NGC\,4253	& H$\alpha$    &$25.50^{+0.66}_{-0.86}$ & $25.75^{+0.50}_{-1.00}$ & $25.17^{+0.65}_{-0.85}$ & $25.42^{+0.49}_{-0.99}$ & $0.53 \pm 0.08$ && $25.12^{+1.50 }_{-0.87}$ & $25.25^{+1.50 }_{-1.25 }$ & $24.80^{+1.48 }_{-0.86}$ & $24.93^{+1.48 }_{-1.23 }$ & $0.54 \pm 0.07$ \vspace{0.05in} \\ 
              	& H$\beta$     & $6.24^{+1.65}_{-1.24}$ & $6.00 ^{+2.50}_{-1.00}$ & $6.16 ^{+1.63}_{-1.22}$ & $5.92 ^{+2.47}_{-0.99}$ & $0.59 \pm 0.09$ && $6.87 ^{+1.22 }_{-1.84}$ & $6.50 ^{+2.25 }_{-2.00 }$ & $6.78 ^{+1.20 }_{-1.81}$ & $6.42 ^{+2.22 }_{-1.97 }$ & $0.68 \pm 0.08$ \vspace{0.05in} \\ 
              	& H$\gamma$    & $6.86^{+2.38}_{-3.27}$ & $6.50 ^{+2.75}_{-3.00}$ & $6.78 ^{+2.35}_{-3.23}$ & $6.42 ^{+2.71}_{-2.96}$ & $0.58 \pm 0.08$ && $8.40 ^{+1.76 }_{-4.67}$ & $8.50 ^{+1.75 }_{-4.75 }$ & $8.29 ^{+1.74 }_{-4.60}$ & $8.39 ^{+1.73 }_{-4.69 }$ & $0.61 \pm 0.09$ \vspace{0.15in} \\ 

NGC\,4748	& H$\alpha$    & $7.61^{+3.01}_{-4.64}$ & $8.50 ^{+1.75}_{-6.25}$ & $7.50 ^{+2.97}_{-4.57}$ & $8.38 ^{+1.72}_{-6.16}$ & $0.71 \pm 0.07$ && $10.84^{+3.07 }_{-3.05}$ & $10.75^{+4.00 }_{-2.00 }$ & $10.68^{+3.03 }_{-2.92}$ & $10.59^{+3.94 }_{-1.91 }$ & $0.70 \pm 0.08$ \vspace{0.05in} \\ 
              	& H$\beta$     & $5.63^{+1.64}_{-2.25}$ & $5.75 ^{+3.50}_{-2.00}$ & $5.55 ^{+1.62}_{-2.22}$ & $5.67 ^{+3.45}_{-1.97}$ & $0.81 \pm 0.05$ && $6.39 ^{+1.84 }_{-1.46}$ & $7.75 ^{+1.75 }_{-3.75 }$ & $6.30 ^{+1.82 }_{-1.44}$ & $7.64 ^{+1.72 }_{-3.70 }$ & $0.77 \pm 0.05$ \vspace{0.05in} \\ 
            	& H$\gamma$    & $7.02^{+2.64}_{-3.27}$ & $7.75 ^{+2.25}_{-3.50}$ & $6.92 ^{+2.60}_{-3.22}$ & $7.64 ^{+2.22}_{-3.45}$ & $0.72 \pm 0.06$ && $7.09 ^{+3.66 }_{-4.57}$ & $7.50 ^{+3.25 }_{-6.00 }$ & $6.99 ^{+3.61 }_{-4.37}$ & $7.39 ^{+3.20 }_{-5.73 }$ & $0.70 \pm 0.06$ \vspace{0.05in} \\ 
  & \ion{He}{2} $\lambda 4686$ & $1.02^{+7.92}_{-1.39}$ & $0.75 ^{+8.00}_{-1.00}$ & $1.00 ^{+7.80}_{-1.37}$ & $0.74 ^{+7.88}_{-0.99}$ & $0.78 \pm 0.06$ && $0.95 ^{+3.66 }_{-1.33}$ & $0.50 ^{+5.00 }_{-0.75 }$ & $0.93 ^{+3.61 }_{-1.27}$ & $0.49 ^{+4.93 }_{-0.72 }$ & $0.76 \pm 0.06$ \vspace{0.15in} \\ 
% & \ion{He}{1} $\lambda 5876$ & $2.00^{+1.63}_{-2.71}$ & $2.00 ^{+1.75}_{-2.75}$ & $1.97 ^{+1.60}_{-2.67}$ & $1.97 ^{+1.72}_{-2.71}$ && $2.99 ^{+1.04 }_{-1.50 }$ & $3.00 ^{+1.25 }_{-1.50 }$ & $2.94 ^{+1.03 }_{-1.43 }$ & $2.96 ^{+1.23 }_{-1.43 }$ \vspace{0.15in} \\

NGC\,5548	& H$\alpha$    &$11.02^{+1.27}_{-1.15}$ & $11.50^{+1.25}_{-2.00}$ & $10.83^{+1.24}_{-1.13}$ & $11.31^{+1.23}_{-1.97}$ & $0.71 \pm 0.06$ && $11.65^{+0.83 }_{-1.51}$ & $11.50^{+1.75 }_{-1.25 }$ & $11.45^{+0.82 }_{-1.49}$ & $11.31^{+1.72 }_{-1.23 }$ & $0.65 \pm 0.07$ \vspace{0.05in} \\ 
              	& H$\beta$     & $4.25^{+0.88}_{-1.33}$ & $4.25 ^{+1.25}_{-1.50}$ & $4.18 ^{+0.86}_{-1.30}$ & $4.18 ^{+1.23}_{-1.47}$ & $0.86 \pm 0.07$ && $4.24 ^{+0.91 }_{-1.35}$ & $4.25 ^{+1.50 }_{-1.25 }$ & $4.17 ^{+0.90 }_{-1.33}$ & $4.18 ^{+1.47 }_{-1.23 }$ & $0.80 \pm 0.08$ \vspace{0.05in} \\ 
              	& H$\gamma$    & :$1.25^{+1.86}_{-2.33}$ & :$1.00 ^{+1.50}_{-2.50}$ & :$1.23 ^{+1.83}_{-2.29}$ & :$0.98 ^{+1.47}_{-2.46}$ & $0.71 \pm 0.08$ && :$1.49 ^{+1.98 }_{-3.33}$ & :$0.75 ^{+3.75 }_{-3.00 }$ & :$1.47 ^{+1.95 }_{-3.27}$ & :$0.74 ^{+3.69 }_{-2.95 }$ & $0.66 \pm 0.09$ \vspace{0.15in} \\ 

NGC\,6814	& H$\alpha$    & $9.51^{+1.91}_{-1.56}$ & $9.25 ^{+2.75}_{-1.25}$ & $9.46 ^{+1.90}_{-1.56}$ & $9.20 ^{+2.74}_{-1.24}$ & $0.60 \pm 0.08$ && $9.62 ^{+2.25 }_{-1.73}$ & $9.25 ^{+2.75 }_{-1.50 }$ & $9.57 ^{+2.23 }_{-1.72}$ & $9.20 ^{+2.74 }_{-1.49 }$ & $0.57 \pm 0.08$ \vspace{0.05in} \\ 
              	& H$\beta$     & $6.67^{+0.88}_{-0.90}$ & $7.25 ^{+0.25}_{-0.75}$ & $6.64 ^{+0.87}_{-0.90}$ & $7.21 ^{+0.25}_{-0.75}$ & $0.87 \pm 0.04$ && $6.49 ^{+0.95 }_{-0.96}$ & $7.00 ^{+0.50 }_{-0.50 }$ & $6.46 ^{+0.94 }_{-0.96}$ & $6.96 ^{+0.50 }_{-0.50 }$ & $0.86 \pm 0.04$ \vspace{0.05in} \\ 
	        & H$\gamma$    & $6.08^{+2.66}_{-2.35}$ & $5.25 ^{+3.50}_{-1.25}$ & $6.05 ^{+2.65}_{-2.34}$ & $5.22 ^{+3.48}_{-1.24}$ & $0.71 \pm 0.09$ && $6.14 ^{+2.21 }_{-2.24}$ & $6.25 ^{+2.00 }_{-2.25 }$ & $6.11 ^{+2.20 }_{-2.23}$ & $6.22 ^{+1.99 }_{-2.24 }$ & $0.72 \pm 0.08$ \vspace{0.05in} \\ 
  & \ion{He}{2} $\lambda 4686$ & $5.03^{+1.99}_{-1.84}$ & $4.25 ^{+3.75}_{-1.75}$ & $5.00 ^{+1.98}_{-1.83}$ & $4.23 ^{+3.73}_{-1.74}$ & $0.73 \pm 0.07$ && $4.89 ^{+2.13 }_{-2.03}$ & $4.25 ^{+3.25 }_{-2.75 }$ & $4.86 ^{+2.12 }_{-2.02}$ & $4.23 ^{+3.23 }_{-2.74 }$ & $0.72 \pm 0.08$ \vspace{0.05in} \\ 
  & \ion{He}{1} $\lambda 5876$ & $3.11^{+1.33}_{-0.84}$ & $2.50 ^{+1.75}_{-0.75}$ & $3.09 ^{+1.33}_{-0.84}$ & $2.49 ^{+1.74}_{-0.75}$ & $0.70 \pm 0.10$ && $2.98 ^{+1.28 }_{-0.88}$ & $2.50 ^{+1.50 }_{-0.75 }$ & $2.96 ^{+1.27 }_{-0.88}$ & $2.49 ^{+1.49 }_{-0.75 }$ & $0.70 \pm 0.11$ \\

\enddata
\label{table:tau}
\tablecomments{H$\beta$ lags were first presented in Paper III and are
  included here for reference.  Lag values preceded by a colon are
  considered unreliable (see the text for details).}
\end{deluxetable}
\clearpage
\end{landscape}

%%%%%%%%%%%
% Table 12 %
%%%%%%%%%%%

\begin{deluxetable}{lccccc}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{Rest-Frame Broad Emission Line-Width Measurements}
\tablehead{
\colhead{} &
\colhead{} &
\multicolumn{2}{c}{Mean Spectrum} &
\multicolumn{2}{c}{RMS Spectrum} \\
\colhead{Object} &
\colhead{Line} &
\colhead{$\sigma_{\rm line}$} &
\colhead{FWHM} &
\colhead{$\sigma_{\rm line}$} &
\colhead{FWHM}\\
\colhead{} &
\colhead{} &
\colhead{(km s$^{-1}$)} &
\colhead{(km s$^{-1}$)} &
\colhead{(km s$^{-1}$)} &
\colhead{(km s$^{-1}$)} }
\startdata

Mrk\,142        & H$\alpha$    & $925  \pm 38$ & $1350 \pm 39$    & $934 \pm 61$   & $1262 \pm 166$   \\
                & H$\beta$     & $1116 \pm 22$ & $1462 \pm 2$     & $859 \pm 102$  & $1368 \pm 379$   \\
                & H$\gamma$    & $1114 \pm 67$ & $1889 \pm 69$    & $1057 \pm 82$  & $2547 \pm 533$   \\
  & \ion{He}{2} $\lambda 4686$ & \nodata       & \nodata          & $3079 \pm 166$ & $8061 \pm 1325$  \\ 
  & \ion{He}{1}	$\lambda 5876$ & \nodata       & \nodata          & $1128 \pm 241$ & $5703 \pm 3440$ \vspace{0.15in} \\

SBS\,1116+583A  & H$\alpha$    & $1250^{+50}_{-20}$ & $2059^{+508}_{-16}$ & $1218^{+147}_{-99}$ & $1965^{+1408}_{-374}$ \\
                & H$\beta$     & $1552 \pm 36$ & $3668 \pm 186$   & $1528 \pm 184$ & $3604 \pm  1123$ \\
                & H$\gamma$    & $1084 \pm 33$ & $3877 \pm 98$    & $1402 \pm 95$  & $4241 \pm  1465$ \\
  & \ion{He}{2} $\lambda 4686$ & \nodata       & \nodata          & $2355 \pm 125$ & $5823 \pm  930$  \\
  & \ion{He}{1}	$\lambda 5876$ & \nodata       & \nodata          & $1786 \pm 137$ & $4764 \pm 1648$ \vspace{0.15in} \\

Arp\,151        & H$\alpha$    & $1367 \pm 11$ & $1852 \pm 7$     & $937  \pm 34$  & $1859 \pm 142$   \\
                & H$\beta$     & $2006 \pm 24$ & $3098 \pm 69$    & $1252 \pm 46$  & $2357 \pm 142$   \\
                & H$\gamma$    & $1228 \pm 31$ & $3108 \pm 13$    & $1412 \pm 76$  & $3210 \pm 200$   \\
  & \ion{He}{2} $\lambda 4686$ & \nodata       & \nodata          & $2220 \pm 106$ & $6000 \pm 865$   \\
  & \ion{He}{1} $\lambda 5876$ & \nodata       & \nodata          & $1986 \pm 178$ & $3784 \pm 1080$ \vspace{0.15in} \\

Mrk\,1310       & H$\alpha$    & $887^{+111}_{-18}$ & $561^{+950}_{-136}$ & $717 \pm 75$ & $677 \pm 225$ \\
                & H$\beta$     & $1209 \pm 42$ & $2409 \pm 24$    & $755  \pm 138$ & $1602 \pm 250$   \\
                & H$\gamma$    & $958  \pm 49$ & $2428 \pm 317$   & $842  \pm 89$  & $2204 \pm 528$   \\
  & \ion{He}{2} $\lambda 4686$ & \nodata       & \nodata          & $1851 \pm 106$ & $4704 \pm 3588$  \\
  & \ion{He}{1} $\lambda 5876$ & \nodata       & \nodata          & $1399 \pm 151$ & $4826 \pm 1625$ \vspace{0.15in} \\

Mrk\,202        & H$\alpha$    & $746^{+109}_{-9}$ & $463^{+655}_{-38}$ & $734 \pm 22$  & $663 \pm 201$ \\
                & H$\beta$     & $867  \pm 40$ & $1471 \pm 18$    & $659  \pm 65$  & $1354 \pm 250$   \\
                & H$\gamma$    & $998  \pm 74$ & $2212 \pm 366$   & $1185 \pm 131$ & $1517 \pm 564$   \\
  & \ion{He}{2} $\lambda 4686$ & \nodata       & \nodata          & $1988 \pm 80$  & $3585 \pm 1017$ \vspace{0.15in} \\

NGC\,4253       & H$\alpha$    & $801^{+60}_{-5}$ & $1013 \pm 15$ & $726  \pm 35$  & $901  \pm 150$   \\
                & H$\beta$     & $1088 \pm 37$ & $1609 \pm 39$    & $516  \pm 218$ & $834  \pm 1260$  \\
                & H$\gamma$    & $986  \pm 29$ & $2778 \pm 92$    & $1259 \pm 322$ & $3008 \pm 2053$ \vspace{0.15in} \\

NGC\,4748       & H$\alpha$    & $901^{+46}_{-15}$ & $1967^{+10}_{-906}$ & $1035 \pm 74$ & $1605 \pm 117$ \\
                & H$\beta$     & $1009 \pm 27$ & $1947  \pm 66$   & $657  \pm 91$  & $1212  \pm 173$  \\
                & H$\gamma$    & $925  \pm 40$ & $1617  \pm 58$   & $908  \pm 148$ & $1969  \pm 715$  \\
  & \ion{He}{2} $\lambda 4686$ & \nodata       & \nodata          & $1897 \pm 193$ & $3948  \pm 1310$ \vspace{0.15in} \\

NGC\,5548       & H$\alpha$    & $3540^{+51}_{-25}$ & $1643^{+3103}_{-12}$ & $3562^{+67}_{-175}$ & $1559^{+6090}_{-140}$ \\
                & H$\beta$     & $4266 \pm 65$ & $12771 \pm 71$   & $4270 \pm 292$ & $11177 \pm 2266$ \\
                & H$\gamma$    & :$845  \pm 29$ & :$2374  \pm 34$   & :$2210 \pm 126$ & :$5517  \pm 2560$ \vspace{0.15in} \\

NGC\,6814       & H$\alpha$    & $1686 \pm 29$ & $2909  \pm 3$    & $1082 \pm 52$  & $2827  \pm 62$   \\ 
                & H$\beta$     & $1918 \pm 36$ & $3323  \pm 7$    & $1610 \pm 108$ & $3277  \pm 297$  \\ 
                & H$\gamma$    & $1143 \pm 10$ & $3790 \pm 72$    & $1260 \pm 127$ & $3340  \pm 636$  \\ 
  & \ion{He}{2} $\lambda 4686$ & \nodata       & \nodata          & $2585 \pm 137$ & $6017  \pm 745$  \\              
  & \ion{He}{1} $\lambda 5876$ & \nodata       & \nodata          & $3262 \pm 1137$& $6436  \pm 1342$ \\ 

\enddata \tablecomments{H$\beta$ line widths were first presented in
  Paper III and are included here for reference.  Line widths preceded
  by a colon are considered unreliable (see the text for details).}
\label{table:width}
\end{deluxetable}

%%%%%%%%%%%
% Table 13 %
%%%%%%%%%%%

\begin{deluxetable}{lccc}
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{Virial Products and Derived Black Hole Masses}
\tablehead{
\colhead{Object} &
\colhead{Line} &
\colhead{$c \tau_{\rm cent} \sigma^2_{\rm line} / G$} &
\colhead{\mbh\tablenotemark{a}}\\
\colhead{} &
\colhead{} &
\colhead{($10^6$ M$_{\odot}$)} &
\colhead{($10^6$ M$_{\odot}$)} }
\startdata

Mrk\,142        & H$\alpha$    & $0.47^{+0.21}_{-0.16}$ & $2.48^{+1.09}_{-0.85}$ \vspace{0.05in}\\
                & H$\beta$     & $0.40^{+0.14}_{-0.15}$ & $2.07^{+0.74}_{-0.80}$ \vspace{0.05in}\\ 
                & H$\gamma$    & $0.62^{+0.28}_{-0.25}$ & $3.3 ^{+1.5 }_{-1.3 }$ \vspace{0.05in}\\
  & \ion{He}{2} $\lambda 4686$ & $2.2 ^{+2.8 }_{-3.7 }$ & $12  ^{+15  }_{-19  }$ \vspace{0.05in}\\
  & \ion{He}{1}	$\lambda 5876$ & $0.45^{+0.53}_{-0.36}$ & $2.4 ^{+2.8 }_{-1.9 }$ \vspace{0.15in}\\
                                
SBS\,1116+583A  & H$\alpha$    & $1.16^{+0.49}_{-0.33}$ & $6.1 ^{+2.5}_{-1.8}$ \vspace{0.05in}\\
                & H$\beta$     & $1.05^{+0.38}_{-0.34}$ & $5.5 ^{+2.0}_{-1.8}$ \vspace{0.05in}\\ 
                & H$\gamma$    & $0.71^{+0.25}_{-0.22}$ & $3.7 ^{+1.3}_{-1.1}$ \vspace{0.05in}\\
  & \ion{He}{2} $\lambda 4686$ & $0.51^{+0.43}_{-0.50}$ & $2.7 ^{+2.2}_{-2.6}$ \vspace{0.05in}\\
  & \ion{He}{1} $\lambda 5876$ & $1.6 ^{+1.0 }_{-1.6}$  & $8.8 ^{+5.6} _{-9.0}$  \vspace{0.15in}\\
                                
Arp\,151        & H$\alpha$    & $1.34^{+0.20}_{-0.19}$ & $7.0 ^{+1.1 }_{-1.0 }$ \vspace{0.05in}\\
                & H$\beta$     & $1.22^{+0.17}_{-0.23}$ & $6.41^{+0.92}_{-1.19}$ \vspace{0.05in}\\ 
                & H$\gamma$    & $0.53^{+0.31}_{-0.29}$ & $2.8 ^{+1.6 }_{-1.5 }$ \vspace{0.15in}\\
%  & \ion{He}{2} $\lambda 4686$ &
%  & \ion{He}{1} $\lambda 5876$ &
                                
Mrk\,1310       & H$\alpha$    & $0.45^{+0.12}_{-0.11}$ & $2.38^{+0.61}_{-0.59}$ \vspace{0.05in}\\
                & H$\beta$     & $0.41^{+0.16}_{-0.16}$ & $2.14^{+0.86}_{-0.86}$ \vspace{0.05in}\\ 
                & H$\gamma$    & $0.25^{+0.10}_{-0.11}$ & $1.33^{+0.54}_{-0.59}$ \vspace{0.05in}\\
  & \ion{He}{2} $\lambda 4686$ & $0.63^{+0.41}_{-0.55}$ & $3.3 ^{+2.2 }_{-2.9 }$ \vspace{0.05in}\\
  & \ion{He}{1} $\lambda 5876$ & $0.98^{+0.40}_{-0.45}$ & $5.1 ^{+2.1 }_{-2.4 }$ \vspace{0.15in}\\
                                
Mrk\,202        & H$\alpha$    & :$2.30^{+0.19}_{-0.42}$& :$12.1^{+1.0 }_{-2.2 }$ \vspace{0.05in}\\
                & H$\beta$     & $0.26^{+0.16}_{-0.11}$ & $1.36^{+0.82}_{-0.57}$ \vspace{0.05in}\\ 
                & H$\gamma$    & $0.32^{+0.21}_{-0.18}$ & $1.70^{+1.12}_{-0.95}$ \vspace{0.05in}\\
  & \ion{He}{2} $\lambda 4686$ & $1.13^{+1.85}_{-0.93}$ & $5.9 ^{+9.7}_{-4.9 }$ \vspace{0.15in}\\
                                
NGC\,4253       & H$\alpha$    & $2.59^{+0.26}_{-0.27}$ & $13.6^{+1.4 }_{-1.4 }$ \vspace{0.05in}\\
                & H$\beta$     & $0.32^{+0.28}_{-0.25}$ & $1.7 ^{+1.5 }_{-1.3 }$ \vspace{0.05in}\\ 
                & H$\gamma$    & $2.1 ^{+1.3 }_{-1.5 }$ & $11.0^{+6.8 }_{-7.7 }$ \vspace{0.15in}\\
%              
%\tablebreak
%                  
NGC\,4748       & H$\alpha$    & $1.57^{+0.66}_{-0.98}$ & $8.2 ^{+3.5 }_{-5.2 }$ \vspace{0.05in}\\
                & H$\beta$     & $0.47^{+0.19}_{-0.23}$ & $2.5 ^{+1.0 }_{-1.2 }$ \vspace{0.05in}\\ 
                & H$\gamma$    & $1.11^{+0.55}_{-0.63}$ & $5.8 ^{+2.9 }_{-3.3 }$ \vspace{0.05in}\\
  & \ion{He}{2} $\lambda 4686$ & $0.70^{+5.48}_{-0.97}$ & $4   ^{+29}_{-5 }$ \vspace{0.15in}\\
                                
NGC\,5548       & H$\alpha$    & $26.8^{+3.2 }_{-3.9 }$ & $141 ^{+17  }_{-20  }$ \vspace{0.05in}\\
                & H$\beta$     & $14.9^{+3.7 }_{-5.1 }$ & $78  ^{+19  }_{-27  }$ \vspace{0.05in}\\ 
                & H$\gamma$    & :$1.2 ^{+1.7 }_{-2.2 }$ & :$6.2 ^{+9.2 }_{-11.5}$ \vspace{0.15in}\\
                                
NGC\,6814       & H$\alpha$    & $2.16^{+0.48}_{-0.41}$ & $11.3^{+2.5 }_{-2.2 }$ \vspace{0.05in}\\
                & H$\beta$     & $3.36^{+0.63}_{-0.64}$ & $17.6^{+3.3 }_{-3.4 }$ \vspace{0.05in}\\ 
                & H$\gamma$    & $1.88^{+0.90}_{-0.82}$ & $9.8 ^{+4.7 }_{-4.3 }$ \vspace{0.05in}\\
  & \ion{He}{2} $\lambda 4686$ & $6.5 ^{+2.7 }_{-2.5 }$ & $34  ^{+14  }_{-13  }$ \vspace{0.05in}\\
  & \ion{He}{1} $\lambda 5876$ & $6.4 ^{+5.3 }_{-4.8 }$ & $34  ^{+27  }_{-25  }$ \vspace{0.05in}\\

\enddata

\tablenotetext{a}{Assuming $f=5.2$, from \citet{woo10}.  Note that the
  derived masses would increase by $\sim 5\%$ using $f=5.5$ from
  \citet{onken04}.}  
\tablecomments{H$\beta$-based masses were first presented in Paper III
  and are included here for reference.  Values preceded by a colon
  are considered unreliable (see the text for details).}
\label{table:mbh}
\end{deluxetable}
